MultiADS: Defect-aware Supervision for Multi-type Anomaly Detection and Segmentation in Zero-Shot Learning

Precise optical inspection in industrial applications is crucial for minimizing scrap rates and reducing the associated costs. Besides merely detecting if a product is anomalous or not, it is crucial to know the distinct type of defect, such as a bent, cut, or scratch. The ability to recognize the "exact" defect type enables automated treatments of the anomalies in modern production lines. Current methods are limited to solely detecting whether a product is defective or not without providing any insights on the defect type, nevertheless detecting and identifying multiple defects. We propose MultiADS, a zero-shot learning approach, able to perform Multi-type Anomaly Detection and Segmentation. The architecture of MultiADS comprises CLIP and extra linear layers to align the visual- and textual representation in a joint feature space. To the best of our knowledge, our proposal, is the first approach to perform a multi-type anomaly segmentation task in zero-shot learning. Contrary to the other baselines, our approach i) generates specific anomaly masks for each distinct defect type, ii) learns to distinguish defect types, and iii) simultaneously identifies multiple defect types present in an anomalous product. Additionally, our approach outperforms zero/few-shot learning SoTA methods on image-level and pixel-level anomaly detection and segmentation tasks on five commonly used datasets: MVTec-AD, Visa, MPDD, MAD and Real-IAD.

==> (inline-0) <==
\begin{tabular}{c | c || c | c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
        Defect Type & Defect-Aware Text Prompts & Defect Type & Defect-Aware Text Prompts\\ % Header row
        \midrule
        Bent & \makecell{ ``\textit{[cls]} has a bent defect''  \\ ``flawed \textit{[cls]} with a bent lead'' \\ ``a bend found in \textit{[cls]}''  \\  ``\textit{[cls]} has a slight curve defect''  \\   ``\textit{[cls]} with noticeable bending'' \\ ``a bent wire on \textit{[cls]}'' } &
        Broken  & \makecell{ ``\textit{[cls]} with a breakage defect'' \\``broken \textit{[cls]}'' \\``\textit{[cls]} with broken defect'' \\``\textit{[cls]} shows breakage'' \\``broken or cracked areas on \textit{[cls]}'' \\``visible breakage on \textit{[cls]}``} \\
        \midrule
        Bubble  & \makecell{ ``\textit{[cls]} with bubbles defect'' \\``bubbles seen on \textit{[cls]}'' \\``\textit{[cls]} with bubble marks'' \\``air bubbles in \textit{[cls]}'' \\``\textit{[cls]} contains bubble defects'' \\``small bubbles on \textit{[cls]} surface``} &
        Burnt  & \makecell{ ``\textit{[cls]} with a burnt defect'' \\``\textit{[cls]} shows burn marks'' \\``burnt areas on \textit{[cls]}'' \\``\textit{[cls]} with signs of burning'' \\``scorch marks on \textit{[cls]}'' \\``\textit{[cls]} appears slightly burnt``} \\
        \midrule
        Chip  & \makecell{ ``\textit{[cls]} with chip defect'' \\``\textit{[cls]} with fragment broken defect'' \\``chipped areas on \textit{[cls]}'' \\``\textit{[cls]} with chipped parts'' \\``broken fragments on \textit{[cls]}'' \\``chip marks found on \textit{[cls]}``} & 
        Crack  & \makecell{ ``\textit{[cls]} with a crack defect'' \\``\textit{[cls]} has a visible crack'' \\``cracked areas on \textit{[cls]}'' \\``\textit{[cls]} with surface cracking'' \\``fine cracks found on \textit{[cls]}'' \\``\textit{[cls]} shows crack lines``} \\
        \midrule   
        Damage  & \makecell{ ``\textit{[cls]} has a damaged defect'' \\``flawed \textit{[cls]} with damage'' \\``\textit{[cls]} shows signs of damage'' \\``damage found on \textit{[cls]}'' \\``\textit{[cls]} with visible wear and tear'' \\``\textit{[cls]} with structural damage``} &
         Extra  & \makecell{ ``\textit{[cls]} with extra thing'' \\``\textit{[cls]} has a defect with extra thing'' \\``extra material on \textit{[cls]}'' \\``\textit{[cls]} contains additional pieces'' \\``\textit{[cls]} with extra component defect'' \\``unwanted additions on \textit{[cls]}``} \\
        \midrule
        Hole  & \makecell{ ``\textit{[cls]} has a hole defect'' \\``a hole on \textit{[cls]}'' \\``visible hole on \textit{[cls]}'' \\``\textit{[cls]} has small punctures'' \\``\textit{[cls]} shows perforations'' \\``hole present on \textit{[cls]}``} &
        Melded  & \makecell{ ``\textit{[cls]} with melded defect'' \\``melded parts on \textit{[cls]}'' \\``\textit{[cls]} has fused areas'' \\``fused spots on \textit{[cls]}'' \\``melded areas on \textit{[cls]}'' \\``\textit{[cls]} with melded material``} \\
        \midrule
         Melt  & \makecell{ ``\textit{[cls]} with melt defect'' \\``melted areas on \textit{[cls]}'' \\``\textit{[cls]} shows melting'' \\``signs of melting on \textit{[cls]}'' \\``\textit{[cls]} with melted spots'' \\``\textit{[cls]} has a melted appearance``} & 
         Missing  & \makecell{ ``\textit{[cls]} with a missing defect'' \\``flawed \textit{[cls]} with something missing'' \\``\textit{[cls]} has missing parts'' \\``missing components on \textit{[cls]}'' \\``absent pieces in \textit{[cls]}'' \\``\textit{[cls]} is incomplete``} \\
        \midrule
         Partical  & \makecell{ ``\textit{[cls]} with particles defect'' \\``\textit{[cls]} has foreign particles'' \\``small particles on \textit{[cls]}'' \\``\textit{[cls]} with unwanted particles'' \\``contaminants found on \textit{[cls]}'' \\``\textit{[cls]} with visible particles``} & 
        Scratch  & \makecell{ ``\textit{[cls]} has a scratch defect'' \\``flawed \textit{[cls]} with a scratch'' \\``scratches visible on \textit{[cls]}'' \\``\textit{[cls]} has surface scratches'' \\``small scratches found on \textit{[cls]}'' \\``\textit{[cls]} with scratch marks``} \\
        \midrule
        Spot  & \makecell{ ``\textit{[cls]} with spot defect'' \\``spots visible on \textit{[cls]}'' \\``flawed \textit{[cls]} with spots'' \\``\textit{[cls]} with visible spotting'' \\``\textit{[cls]} shows small spots'' \\``surface spots on \textit{[cls]}``} & 
        Stuck  & \makecell{ ``\textit{[cls]} with a stuck defect'' \\``\textit{[cls]} stuck together'' \\``\textit{[cls]} has stuck parts'' \\``adhesive issue causing \textit{[cls]} to stick'' \\``\textit{[cls]} is partially stuck'' \\``\textit{[cls]} with adhesion defect``} \\
        \midrule
        \makecell{Weird \\ Wick}  & \makecell{ ``\textit{[cls]} with a weird wick defect'' \\``\textit{[cls]} has an unusual wick'' \\``the wick on \textit{[cls]} appears odd'' \\``\textit{[cls]} with a strangely shaped wick'' \\``irregular wick found on \textit{[cls]}'' \\``odd wick defect on \textit{[cls]}``} & 
        \makecell{Wrong \\ Place}  & \makecell{ ``\textit{[cls]} with defect that something on wrong place'' \\``\textit{[cls]} has a misplaced defect'' \\``flawed \textit{[cls]} with misplacing'' \\``misaligned part on \textit{[cls]}'' \\``\textit{[cls]} shows parts out of place'' \\``misplacement detected on \textit{[cls]}``} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c | c || c | c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
        Defect Type & Defect-Aware Text Prompts & Defect Type & Defect-Aware Text Prompts\\ % Header row
        \midrule
     Bent & \makecell{ ``\textit{[cls]} has a bent defect''  \\ ``flawed \textit{[cls]} with a bent lead'' \\ ``a bend found in \textit{[cls]}''  \\  ``\textit{[cls]} has a slight curve defect''  \\   ``\textit{[cls]} with noticeable bending'' \\ ``a bent wire on \textit{[cls]}'' } &
    Broken & \makecell{``\textit{[cls]} has a broken defect''  \\ ``flawed \textit{[cls]} with breakage''  \\ ``visible breakage on \textit{[cls]}''  \\ ``\textit{[cls]} with broken areas''  \\ ``\textit{[cls]} shows signs of breaking''  \\ ``cracked or broken spots on \textit{[cls]}'' } \\
    \hline
    Color & \makecell{ ``\textit{[cls]} has a color defect''  \\ ``inconsistent color on \textit{[cls]}''  \\ ``\textit{[cls]} with color discrepancies'' \\  ``\textit{[cls]} has a noticeable color difference'' \\ ``\textit{[cls]} with irregular coloring'' \\  ``\textit{[cls]} has off-color patches'' } &
    % Combined & \makecell{ ``\textit{[cls]} has a combined defect''  \\ ``multiple issues with \textit{[cls]}''  \\ ``\textit{[cls]} with mixed defects'' \\  ``\textit{[cls]} showing multiple imperfections'' \\ ``several flaws found on \textit{[cls]}''  \\  ``\textit{[cls]} with combined defect types'' } \\
    % \hline
    Contamination & \makecell{ ``\textit{[cls]} has a contamination defect''  \\ ``foreign particles on \textit{[cls]}''  \\  ``\textit{[cls]} is contaminated'' \\ ``\textit{[cls]} contains contaminants'' \\ ``\textit{[cls]} has impurity issues'' \\  ``traces of contamination on \textit{[cls]}'' } \\
    \hline
    Crack & \makecell{ ``\textit{[cls]} has a crack defect''  \\ ``a crack is present on \textit{[cls]}''  \\ ``cracked area on \textit{[cls]}''  \\  ``\textit{[cls]} with noticeable cracking''  \\ ``fine cracks found on \textit{[cls]}''  \\  ``\textit{[cls]} shows surface cracks'' } &
    Cut & \makecell{ ``\textit{[cls]} has a cut defect''  \\ ``cut marks on \textit{[cls]}''  \\ ``\textit{[cls]} with visible cuts'' \\ ``a cut detected on \textit{[cls]}''  \\ ``\textit{[cls]} is sliced or cut''  \\ ``surface cut seen on \textit{[cls]}'' } \\
    \hline
    Damaged & \makecell{ ``\textit{[cls]} has a damaged defect''  \\ ``flawed \textit{[cls]} with damage'' \\ ``\textit{[cls]} with visible damage'' \\ ``damaged areas on \textit{[cls]}''  \\ ``physical damage seen on \textit{[cls]}''  \\ ``noticeable wear on \textit{[cls]}'' } &
    Fabric & \makecell{ ``\textit{[cls]} has a fabric defect''  \\ ``\textit{[cls]} has a fabric border defect''  \\ ``\textit{[cls]} has a fabric interior defect''  \\ ``fabric quality issues on \textit{[cls]}''  \\ ``\textit{[cls]} with textile irregularities''  \\  ``fabric borders on \textit{[cls]} show defects'' } \\
    \hline
    \makecell{Faulty \\ Imprint} & \makecell{ ``\textit{[cls]} has a faulty imprint defect''  \\ ``\textit{[cls]} has a print defect''  \\ ``incorrect printing on \textit{[cls]}''  \\ ``misaligned print on \textit{[cls]}''  \\ ``printing errors present on \textit{[cls]}''  \\ ``\textit{[cls]} has a blurred print defect'' } &
    Glue & \makecell{ ``\textit{[cls]} has a glue defect''  \\ ``\textit{[cls]} has a glue strip defect''  \\ ``excess glue on \textit{[cls]}''  \\ ``\textit{[cls]} with uneven glue application'' \\ ``\textit{[cls]} has visible glue spots''  \\ ``misplaced glue seen on \textit{[cls]}'' } \\
    \hline
    Hole & \makecell{ ``\textit{[cls]} has a hole defect''  \\ ``a hole on \textit{[cls]}''  \\ ``visible hole on \textit{[cls]}''  \\ ``\textit{[cls]} with punctures''  \\ ``small hole found in \textit{[cls]}''  \\ ``perforations present on \textit{[cls]}'' } &
    Liquid & \makecell{ ``\textit{[cls]} has a liquid defect''  \\ ``flawed \textit{[cls]} with liquid'' \\ ``\textit{[cls]} with oil'' \\ ``liquid marks on \textit{[cls]}''  \\ ``\textit{[cls]} with liquid residue'' \\  ``stains from liquid on \textit{[cls]}'' } \\
    \hline
    Misplaced & \makecell{ ``\textit{[cls]} has a misplaced defect''  \\ ``flawed \textit{[cls]} with misplacing'' \\ ``\textit{[cls]} shows misalignment''  \\ ``misplaced parts on \textit{[cls]}''  \\ ``\textit{[cls]} with incorrect positioning'' \\ ``positioning defects on \textit{[cls]}'' } &
    Missing & \makecell{ ``\textit{[cls]} has a missing defect''  \\ ``flawed \textit{[cls]} with something missing'' \\ ``\textit{[cls]} has missing components'' \\ ``missing parts on \textit{[cls]}''  \\ ``\textit{[cls]} shows absent pieces'' \\ ``certain parts missing from \textit{[cls]}'' } \\
    \hline
    Poke & \makecell{ ``\textit{[cls]} has a poke defect''  \\ ``\textit{[cls]} has a poke insulation defect''  \\ ``visible poke mark on \textit{[cls]}''  \\ ``\textit{[cls]} has puncture marks'' \\  ``a poke flaw on \textit{[cls]}''  \\  ``small poke defect on \textit{[cls]}'' } &
    Rough & \makecell{ ``\textit{[cls]} has a rough defect''  \\ ``rough texture on \textit{[cls]}''  \\ ``uneven surface on \textit{[cls]}''  \\ ``\textit{[cls]} is coarser than expected'' \\  ``surface roughness seen on \textit{[cls]}''  \\ ``texture defects on \textit{[cls]}'' } \\
    \hline
    Scratch & \makecell{ ``\textit{[cls]} has a scratch defect''  \\ ``flawed \textit{[cls]} with a scratch'' \\ ``visible scratches on \textit{[cls]}''  \\ ``\textit{[cls]} with surface scratches'' \\ ``minor scratches seen on \textit{[cls]}''  \\ ``\textit{[cls]} shows scratch marks'' } &
    Squeeze & \makecell{ ``\textit{[cls]} has a squeeze defect''  \\ ``flawed \textit{[cls]} with a squeeze'' \\  ``squeezed area on \textit{[cls]}''  \\ ``\textit{[cls]} has compression marks'' \\ ``\textit{[cls]} appears squeezed'' \\ ``flattened areas on \textit{[cls]}'' } \\
    \hline
    Thread & \makecell{ ``\textit{[cls]} has a thread defect''  \\ ``flawed \textit{[cls]} with a thread'' \\ ``loose threads on \textit{[cls]}''  \\ ``\textit{[cls]} has visible threads'' \\ ``untrimmed threads on \textit{[cls]}''  \\ ``threads sticking out on \textit{[cls]}'' } \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c | c || c | c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
        Defect Type & Defect-Aware Text Prompts & Defect Type & Defect-Aware Text Prompts\\ % Header row
        \midrule
        Bent & \makecell{ ``\textit{[cls]} has a bent defect''  \\ ``flawed \textit{[cls]} with a bent lead'' \\ ``a bend found in \textit{[cls]}''  \\  ``\textit{[cls]} has a slight curve defect''  \\   ``\textit{[cls]} with noticeable bending'' \\ ``a bent wire on \textit{[cls]}'' }
        &
        \makecell{Defective \\ Painting}  & \makecell{``\textit{[cls]} with a defective painting defect''\\ ``flawed \textit{[cls]} with painting imperfections'' \\ ``\textit{[cls]} has painting inconsistencies''\\ ``uneven painting on \textit{[cls]}'' \\ ``\textit{[cls]} shows poor paint quality''\\``paint defects present on \textit{[cls]}''}
        \\
        \hline
         Flattening  & \makecell{``\textit{[cls]} becomes flattened''\\``\textit{[cls]} has a flatten defect''\\ ``flattening observed on \textit{[cls]}'' \\ ``\textit{[cls]} appears compressed''\\``\textit{[cls]} is flattened or squashed''\\ ``deformation detected on \textit{[cls]}''} 
         &
        Hole  & \makecell{``\textit{[cls]} with a hole defect''\\ 'a hole on \textit{[cls]}''\\ 'visible hole in \textit{[cls]}'' \\ ``\textit{[cls]} with puncture marks''\\ 'hole detected in \textit{[cls]}''\\``\textit{[cls]} has small perforations''}
        \\
        \hline
         Mismatch  & \makecell{``\textit{[cls]} with bend and parts mismatch defec''\\ ``\textit{[cls]} with parts mismatch defect'' \\ ``\textit{[cls]} has mismatched parts''\\ ``mismatched components on \textit{[cls]}'' \\ ``bend and parts misalignment in \textit{[cls]}''\\ ``\textit{[cls]} shows part misplacement''}
         &
         Rust  & \makecell{``\textit{[cls]} with a rust defect''\\ ``\textit{[cls]} has rust patches''\\ ``rust spots on \textit{[cls]}'' \\ ``visible rust on \textit{[cls]}''\\ ``\textit{[cls]} shows signs of rusting''\\ ``\textit{[cls]} affected by corrosion''}
        \\
        \hline
        Scratch  & \makecell{``\textit{[cls]} has a scratch defect''\\ ``flawed \textit{[cls]} with a scratch'\\ 'scratches visible on \textit{[cls]}'' \\ ``\textit{[cls]} with surface scratches''\\ ``\textit{[cls]} has scratch marks''\\ ``minor scratches found on \textit{[cls]}''} 
        &  \multicolumn{2}{c}{} 
        \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c | c || c | c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
        Defect Type & Defect-Aware Text Prompts & Defect Type & Defect-Aware Text Prompts\\ % Header row
        \midrule
        Burr  & \makecell{``\textit{[cls]} has a burr defect''\\``sharp burr found on \textit{[cls]}''\\ ``\textit{[cls]} has excess material on edges'' \\ ``burr formation detected on \textit{[cls]}''\\``\textit{[cls]} exhibits rough edges''\\ `` \textit{[cls]} shows protruding material''} 
        &
        \makecell{Missing}  & \makecell{``\textit{[cls]} has a missing defect''\\ ``flawed \textit{[cls]} with something missing'' \\ ``\textit{[cls]} has missing components''\\ ``missing parts on \textit{[cls]}'' \\ ``\textit{[cls]} shows absent pieces''\\``certain parts missing from \textit{[cls]}''}
        \\
        \hline
        Stain & \makecell{ ``\textit{[cls]} with a stain defect''  \\ ``inconsistent color on \textit{[cls]}'' \\ ``\textit{[cls]} with color discrepancies''} 
        &  \multicolumn{2}{c}{} 
        \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c | c || c | c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
        Defect Type & Defect-Aware Text Prompts & Defect Type & Defect-Aware Text Prompts\\ % Header row
        \midrule
        Pit & \makecell{ ``\textit{[cls]} has a pit defect''  \\ ``Small cavities or pits detected on \textit{[cls]}'' \\ ``\textit{[cls]} with color discrepancies''}
        &
        Scratch  & \makecell{``\textit{[cls]} has a scratch defect''\\ ``flawed \textit{[cls]} with a scratch'\\ 'scratches visible on \textit{[cls]}'' \\ ``\textit{[cls]} with surface scratches''\\ ``\textit{[cls]} has scratch marks''\\ ``minor scratches found on \textit{[cls]}''} 
        \\
        \hline
         Deformation  & \makecell{``\textit{[cls]} has a deformation defect''\\``\textit{[cls]} appears twisted or misshaped''\\ ``Structural distortion detected on \textit{[cls]}'' \\ ``Unexpected shape deformation found in \textit{[cls]}''\\``\textit{[cls]} exhibits rough edges''\\ `` \textit{[cls]} shows signs of bending under stress''} 
         &
         Deformation  & \makecell{``\textit{[cls]} has an abrasion defect''\\``\textit{[cls]} has noticeable or scuffing''\\ ``\textit{[cls]} is affected by continuous rubbing'' \\ ``Worn or scraped areas found on \textit{[cls]}''} 
         \\
         \hline
         Damaged & \makecell{ ``\textit{[cls]} has a damaged defect''  \\ ``flawed \textit{[cls]} with damage'' \\ ``\textit{[cls]} with visible damage'' \\ ``damaged areas on \textit{[cls]}''  \\ ``physical damage seen on \textit{[cls]}''  \\ ``noticeable wear on \textit{[cls]}'' }
         &
        Missing & \makecell{ ``\textit{[cls]} has a missing defect''  \\ ``flawed \textit{[cls]} with something missing'' \\ ``\textit{[cls]} has missing components'' \\ ``missing parts on \textit{[cls]}''  \\ ``\textit{[cls]} shows absent pieces'' \\ ``certain parts missing from \textit{[cls]}'' } 
        \\
        \hline
        Foreign & \makecell{ ``\textit{[cls]} has foreign objects defect''  \\ ``\textit{[cls]} has a foreign defect'' \\ ``Unexpected foreign material on \textit{[cls]}'' \\ ``\textit{[cls]} contains an unwanted foreign object''  \\ ``\textit{[cls]} with extra thing'' \\ ``\textit{[cls]} has a defect with extra thing'' } 
        &
        Contamination & \makecell{ ``\textit{[cls]} has a contamination defect''  \\ ``foreign particles on \textit{[cls]}''  \\  ``\textit{[cls]} is contaminated'' \\ ``\textit{[cls]} contains contaminants'' \\ ``\textit{[cls]} has impurity issues'' \\  ``traces of contamination on \textit{[cls]}'' } 
        \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c| c| c| c| c | c} % Defines 3 columns, each with centered content and vertical lines
    \toprule
        \multirow{2}{*}{Category}  & \multirow{2}{*}{Product} & \multirow{2}{*}{Defects} & \multirow{2}{*}{Defect Type} & \multicolumn{2}{c}{Original Test} \\
        \cline{5-6}
         & & &  & Anomalous & Normal\\
        \midrule
        \multirow{48}{*}{Objects}  & Bottle & \makecell{Broken Large\\ Broken Small\\ Contamination} & \makecell{Broken \\ Broken\\ Contamination}  & \makecell{20\\22\\21} & 20  \\
        \cline{2-6}
         & Cable & \makecell{Bent Wire\\ Cable Swap\\ Combined\\ Cut Inner Insulation\\ Cut Outer Insulation\\ Missing Cable\\ Missing Wire\\ Poke Insulation} & \makecell{Bent \\ Misplaced\\ Combined\\ Cut \\ Cut \\ Missing \\ Missing \\ Poke }  &\makecell{13\\ 12\\ 11\\ 14\\ 10\\ 12\\ 10\\ 10} & 58   \\
        \cline{2-6}
         & Capsule & \makecell{Crack\\ Faulty Imprint\\ Poke\\ Scratch\\ Squeeze} & \makecell{Crack\\ Faulty Imprint\\ Poke\\ Scratch\\ Squeeze}  & \makecell{23\\ 22\\ 21\\ 23\\ 20} & 23    \\
        \cline{2-6}
         
         & Hazelnut & \makecell{Crack\\ Cut\\ Hole\\ Print} & \makecell{Crack\\ Cut\\ Hole\\ Faulty Imprint} &\makecell{18\\ 17\\ 18\\ 17}  & 40   \\
        \cline{2-6}
         & Metal Nut & \makecell{Bent\\ Color\\ Flip\\ Scratch} & \makecell{Bent\\ Color\\ Misplaced\\ Scratch} & \makecell{25\\ 22\\ 23\\ 23} & 22   \\
        \cline{2-6}
         & Pill & \makecell{Color\\ Combined\\ Contamination\\ Crack\\ Faulty Imprint\\ Pill Type\\ Scratch} & \makecell{Color\\ Combined\\ Contamination\\ Crack\\ Faulty Imprint\\ Damaged\\ Scratch} &\makecell{25\\ 17\\ 21\\ 26\\19\\9\\24}  &26   \\
        \cline{2-6}
         & Screw & \makecell{Manipulated Front\\ Scratch Head\\ Scratch Neck\\ Thread Side\\ Thread Top} & \makecell{Bent\\ Scratch \\ Scratch \\ Thread \\ Thread}  &\makecell{24\\ 24\\ 25\\ 23\\23} & 41   \\
        \cline{2-6}
         & Toothbrush & Defective & Damaged &12 &30     \\
        \cline{2-6}
         & Transistor & \makecell{Bent Lead\\ Cut Lead\\ Damaged Case\\ Misplaced} & \makecell{Bent \\ Cut \\ Damaged \\ Misplaced} & \makecell{10\\10\\10\\10} &60   \\
         \cline{2-6}
         & Zipper & \makecell{Broken Teeth\\Combined\\Fabric Border\\ Fabric Interior\\ Rough\\ Split Teeth\\ Squeezed Teeth} & \makecell{Broken \\Combined\\Fabric \\ Fabric \\ Rough\\ Misplaced \\ Squeezed }  &\makecell{19\\16\\17\\16\\17\\18\\16} &32    \\
         \midrule
         \multirow{25}{*}{Textures} & Carpet & \makecell{Color\\Cut\\Hole\\Metal Contamination\\ Thread} & \makecell{Color\\Cut\\Hole\\ Contamination\\ Thread}& \makecell{19\\17\\17\\17\\19}  & 28  \\
         \cline{2-6}
         & Grid & \makecell{Bent\\Broken\\Glue\\Metal Contamination\\Thread} & \makecell{Bent\\Broken\\Glue\\ Contamination\\Thread}& \makecell{12\\12\\11\\11\\11} & 21   \\
         \cline{2-6}
         & Leather & \makecell{Color\\Cut\\Fold\\Glue\\Poke}& \makecell{Color\\Cut\\Misplaced\\Glue\\Poke}&\makecell{19\\19\\17\\19\\18} & 32    \\
         \cline{2-6}
         & Tile & \makecell{Crack\\Glue Strip\\Gray Stroke\\ Oil\\Rough} & \makecell{Crack\\Glue\\Damaged\\ Liquid\\Rough}& \makecell{17\\18\\16\\18\\15} & 33    \\
         \cline{2-6}
         & Wood & \makecell{Color\\Combined\\Hole\\Liquid\\Scratch}  & \makecell{Color\\Combined\\Hole\\Liquid\\Scratch}&\makecell{8\\11\\10\\10\\21} & 19    \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c| c| c| c| c | c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
        \multirow{2}{*}{Category}  & \multirow{2}{*}{Product} & \multirow{2}{*}{Defects} &\multirow{2}{*}{Defect Type} & \multicolumn{2}{c}{Test} \\
        \cline{5-6}
         & &  &  & Anomalous & Normal \\
        \midrule
        \multirow{19}{*}{\makecell{Complex\\Structure}}
                               & \multirow{4}{*}{Pcb1}  & Bent       & Bent     &    15 & \multirow{4}{*}{100} \\
                               &       & Melt       & Melt     &    52 &                      \\
                               &       & Missing    & Missing  &    20 &                      \\
                               &       & Scratch    & Scratch  &    21 &                      \\
        \cline{2-6}
        & \multirow{4}{*}{Pcb2}
                 & Bent         & Bent         &    15 & \multirow{4}{*}{100} \\
        &         & Melt         & Melt         &    54 &                      \\
        &         & Missing      & Missing      &    19 &                      \\
        &         & Scratch      & Scratch      &    19 &                      \\
        \cline{2-6}
        &\multirow{4}{*}{Pcb3}
                 & Bent         & Bent         &    20 & \multirow{4}{*}{101} \\
        &         & Melt         & Melt         &    41 &                       \\
        &         & Missing      & Missing      &    20 &                       \\
        &         & Scratch      & Scratch      &    25 &                       \\
        \cline{2-6}
        & \multirow{7}{*}{Pcb4}
                 & Burnt        & Burnt        &     8 & \multirow{7}{*}{101} \\
        &         & Scratch      & Scratch      &     17 &                      \\
        &         & Dirt         & Dirt         &     39 &                      \\
        &         & Damage       & Damage       &     19 &                      \\
        &         & Extra        & Extra        &    26 &                      \\
        &         & Missing      & Missing      &    33 &                      \\
        &         & Wrong Place  & Wrong Place  &     12 &                      \\
        \midrule
        \multirow{21}{*}{\makecell{Multiple\\Instances}} &
             \multirow{7}{*}{Candle}  & Chunk of Wax Missing                                 & Missing                        &    15 & \multirow{7}{*}{100} \\
             &         & Damaged Corner of Packaging                          & Damaged                        &    25 &                      \\
             &         & Different Colour Spot                                & Spot                           &    22 &                      \\
             &         & Extra Wax in Candle                                  & Extra                          &     9 &                      \\
             &         & Foreign Particals on Candle                          & Particals                      &    17 &                      \\
             &         & Wax Melded Out of the Candle                         & Melded                         &    13 &                      \\
             &         & Weird Candle Wick                                     & Weird Wick                    &    11 &                      \\
        \cline{2-6}
        & \multirow{5}{*}{Capsules}
                    & Bubble     & Bubble    &    49 & \multirow{5}{*}{60} \\
        &            & Discolor   & Discolor  &    15 &                      \\
        &            & Scratch    & Scratch   &    15 &                      \\
        &            & Leak       & Leak      &    20 &                      \\
        &            & Misheap    & Damaged   &    20 &                      \\
        \cline{2-6}
        &\multirow{6}{*}{Macaroni1}  & Chip Around Edge and Corner   & Chip   &  25 & \multirow{6}{*}{100} \\
        \cline{3-5}
        &  & Different Colour Spot         & \multirow{2}{*}{Spot}   &    \multirow{2}{*}{37}& \\ 
        &  & Similar Colour Spot           &                         &       &\\ 
        \cline{3-5}
        &  & Small Cracks                  & Crack     &              14 &\\ 
        &  & Middle Breakage               & Broken    &      10 &\\ 
        &  & Small Scratches               & Scratches &      27 &\\ 
        \cline{2-6}
        &\multirow{6}{*}{Macaroni2}
          & Breakage down the Middle            & Broken    &  10 & \multirow{6}{*}{100} \\ 
        \cline{3-5}
        &  & Color Spot Similar to the Object    & \multirow{2}{*}{Spot} &  \multirow{2}{*}{35} &\\ 
        &  & Different Color Spot                &           &    &\\ 
        \cline{3-5}
        &  & Small Chip Around Edge              & Chip      &  25 &\\ 
        &  & Small Cracks                        & Cracks    &  12 &\\ 
        &  & Small Scratches                     & Scratches &  25  &\\ 
        \midrule 
        \multirow{27}{*}{\makecell{Single\\Instance}}
          & \multirow{8}{*}{Cashew}
          & Burnt                           & Burnt    & 15 & \multirow{8}{*}{50}\\
          \cline{3-5}
          &                                 & Corner or Edge Breakage        & \multirow{2}{*}{Broken}     & \multirow{2}{*}{25} &\\ 
          &                                 & Middle Breakage                &    &   &\\ 
          \cline{3-5}
          &                                 & Different Colour Spot          & \multirow{2}{*}{Spot}     & \multirow{2}{*}{25}  &\\ 
          &                                 & Same Colour Spot               &      &  &\\ 
          \cline{3-5}
          &                                 & Small Holes                    & Hole    & 21 &\\ 
          &                                 & Small Scratches                & Scratch & 16 &\\ 
          &                                 & Stuck Together                 & Stuck     & 6  &\\ 
        \cline{2-6}
        &\multirow{5}{*}{Chewinggum}
                       & Chunk of Gum Missing   & \multirow{2}{*}{Missing}    &   \multirow{2}{*}{70}  & \multirow{5}{*}{50} \\
        &               & Corner Missing         &     &    &                      \\
        \cline{3-5}
        &               & Scratches              & Scratch  &     14 &                      \\
        &               & Similar Colour Spot    & Spot       &    25 &                      \\
        &               & Small Cracks           & Crack     &     28 &                      \\
        \cline{2-6}
        & \multirow{7}{*}{Fryum}
                 & Burnt                          & Burnt    &     9 & \multirow{7}{*}{50} \\
        \cline{3-5}
        &         & Corner or Edge Breakage        & \multirow{2}{*}{Broken}   &     \multirow{2}{*}{30} &                      \\
        &         & Middle Breakage                &    &     &                      \\
        \cline{3-5}
        &         & Different Colour Spot          & \multirow{2}{*}{Spot}     &    \multirow{2}{*}{36} &                      \\
        &         & Similar Colour Spot            &      &     &                      \\
        \cline{3-5}
        &         & Fryum Stuck Together           & Stuck    &    20 &                      \\
        &         & Small Scratches                & Scratch&     9 &                      \\
        \cline{2-6}
        & \multirow{7}{*}{Pipe Fryum}
                      & Burnt                          & Burnt     &    16 & \multirow{7}{*}{50} \\
        &              & Corner and Edge Breakage       & Broken    &    25 &                      \\
        \cline{3-5}
        &              & Different Colour Spot          & \multirow{2}{*}{Spot}      &    \multirow{2}{*}{31} &                      \\
        &              & Similar Colour Spot            &       &     &                      \\
        \cline{3-5}
        &              & Small Scratches                & Scratch &    22 &                      \\
        &              & Stuck Together                 & Stuck     &    10 &                      \\
        &              & Small Cracks                   & Crack    &     10 &                      \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c| c| c| c | c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
         \multirow{2}{*}{Product} & \multirow{2}{*}{Defects} & \multirow{2}{*}{Defect Type} & \multicolumn{2}{c}{Original Test} \\
        \cline{4-5}
          &  &   & Anomalous & Normal\\
        \midrule
         Bracket Black & \makecell{Hole\\Scratches} & \makecell{Hole\\Scratch}  & \makecell{12\\35}    & 32 \\
        \cline{1-5}         
         Bracket Brown& \makecell{Bend Mismatch\\ Parts Mismatch} & \makecell{ Mismatch\\ Mismatch}&\makecell{17\\45} & 26    \\
        \cline{1-5}
         Bracket White & \makecell{Defective Painting\\Scratches} & \makecell{Defective Painting\\Scratch}& \makecell{13\\17}& 30     \\
        \cline{1-5}
         Connector & Parts Mismatch & Mismatch  & 14 & 30    \\
        \cline{1-5}
         Metal Plate & \makecell{Major Rust\\Scratches\\Total Rust} & \makecell {Rust\\Scratch \\ Rust}  & \makecell{14\\34\\23}  & 26   \\
        \cline{1-5}
         Tubes & Anomalous & Flattening  & 69  & 32   \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c| c| c| c  c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
         \multirow{2}{*}{Product} & \multirow{2}{*}{Defects} & \multirow{2}{*}{Defect Type} & \multicolumn{2}{c}{Original Test} \\
        \cline{4-5}
          &  &  & Anomalous & Normal \\
        \midrule
         Bear & Stains & Stains  & 24 & 5    \\
        \cline{1-5}         
         Bird & Missing & Missing  & 22 & 5    \\
        \cline{1-5}
        Elephant & Missing & Missing  & 18 & 5    \\
        \cline{1-5}
        Parrot & Missing & Missing  & 23  & 5   \\
        \cline{1-5}
         Puppy & Stains & Stains  & 20 & 5    \\
        \cline{1-5}
         Scorpion & Missing & Missing  & 23 & 5    \\
        \cline{1-5}
         Turtle & Stains & Stains  & 21 & 5    \\
        \cline{1-5}
         Unicorn & Missing & Missing  & 21 & 5    \\
        \cline{1-5}
         Whale & Stains & Stains  & 32  & 5   \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c| c| c| c | c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
        \multirow{2}{*}{Product} & \multirow{2}{*}{Defects} & \multirow{2}{*}{Defect Type} & \multicolumn{2}{c}{Original Test} \\
        \cline{4-5}
          &  &  & Anomalous  & Normal\\
        \midrule
        Bear & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{88 \\ 112 \\ 59 } & 36\\ 
         \cline{1-5}
        Bird & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{51 \\ 160 \\ 40 } & 30\\ 
         \cline{1-5}
        Cat & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{98 \\ 151 \\ 58 } & 36\\ 
         \cline{1-5}
        Elephant & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{72 \\ 149 \\ 55 } & 36 \\ 
         \cline{1-5}
        Gorilla & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{67 \\ 137 \\ 35 } & 20\\ 
         \cline{1-5}
        Mallard & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{27 \\ 157 \\ 33 }& 20 \\ 
         \cline{1-5}
        Obesobeso & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{101 \\ 123 \\ 61 } & 36\\ 
         \cline{1-5}
        Owl & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{41 \\ 115 \\ 44 } & 30\\ 
         \cline{1-5}
        Parrot & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{29 \\ 131 \\ 42 } & 36\\ 
         \cline{1-5}
        Pheonix & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{86 \\ 150 \\ 69 } & 36\\ 
         \cline{1-5}
        Pig & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{76 \\ 138 \\ 70 } & 36\\ 
         \cline{1-5}
        Puppy & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{63 \\ 125 \\ 47 } & 36\\ 
         \cline{1-5}
        Sabertooth & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{58 \\ 136 \\ 47 } & 36\\ 
         \cline{1-5}
        Scorpion & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{61 \\ 121 \\ 53 }& 36 \\ 
         \cline{1-5}
        Sheep & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{39 \\ 150 \\ 63 } & 36\\ 
         \cline{1-5}
        Swan & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}& \makecell{66 \\ 143 \\ 41 }  & 36 \\ 
         \cline{1-5}
        Turtle & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{32 \\ 130 \\ 35 } & 20\\ 
         \cline{1-5}
        Unicorn & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{55 \\ 132 \\ 35 } & 20\\ 
         \cline{1-5}
        Whale & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{71 \\ 127 \\ 53 } & 30\\ 
         \cline{1-5}
        Zalika & \makecell{Burrs \\ Missing \\ Stains} & \makecell{Burrs \\ Missing \\ Stains}  & \makecell{56 \\ 130 \\ 57 } & 36\\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{c| c| c| c c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
        \multirow{2}{*}{Product} & \multirow{2}{*}{Defects} & \multirow{2}{*}{Defect Type} & \multicolumn{2}{c}{Original Test} \\
        \cline{4-5}
          &  &  & Normal & Anomalous \\
        \midrule
         Audiojack & \makecell{Deformation \\ Scratch \\ Missing \\ Contamination } & \makecell{Deformation \\ Scratch \\ Missing \\ Contamination } & 398 & \makecell{126 \\ 4 \\ 56 \\ 27} \\ 
        \cline{1-5}
        Bottle Cap & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 369 & \makecell{65 \\ 125 \\ 1 \\ 73} \\ 
        \cline{1-5}
        Button Battery & \makecell{Pit \\ Abrasion \\ Scratch \\ Contamination } & \makecell{Pit \\ Abrasion \\ Scratch \\ Contamination } & 291 & \makecell{123 \\ 68 \\ 109 \\ 117} \\ 
        \cline{1-5}
        End Cap & \makecell{Scratch \\ Damage \\ Missing Parts \\ Contamination } & \makecell{Scratch \\ Damage \\ Missing Parts \\ Contamination } & 289 & \makecell{92 \\ 119 \\ 133 \\ 80} \\ 
        \cline{1-5}
        Eraser & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 389 & \makecell{36 \\ 101 \\ 30 \\ 68} \\ 
        \cline{1-5}
        Fire Hood & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 418 & \makecell{33 \\ 51 \\ 62 \\ 23} \\ 
        \cline{1-5}
        Mint & \makecell{Missing Parts \\ Foreign Objects \\ Contamination } & \makecell{Missing Parts \\ Foreign Objects \\ Contamination } & 305 & \makecell{111 \\ 197 \\ 142} \\ 
        \cline{1-5}
        Mounts & \makecell{Pit \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Missing Parts \\ Contamination } & 385 & \makecell{30 \\ 131 \\ 79} \\ 
        \cline{1-5}
        Pcb & \makecell{Scratch \\ Missing Parts \\ Foreign Objects \\ Contamination } & \makecell{Scratch \\ Missing Parts \\ Foreign Objects \\ Contamination } & 278 & \makecell{103 \\ 104 \\ 129 \\ 109} \\ 
        \cline{1-5}
        Phone Battery & \makecell{Pit \\ Scratch \\ Damage \\ Contamination } & \makecell{Pit \\ Scratch \\ Damage \\ Contamination } & 349 & \makecell{38 \\ 28 \\ 125 \\ 110} \\ 
        \cline{1-5}
        Plastic Nut & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 442 & \makecell{14 \\ 13 \\ 56 \\ 35} \\ 
        \cline{1-5}
        Plastic Plug & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 368 & \makecell{121 \\ 58 \\ 31 \\ 52} \\ 
        \cline{1-5}
        Porcelain Doll & \makecell{Abrasion \\ Scratch \\ Contamination } & \makecell{Abrasion \\ Scratch \\ Contamination } & 402 & \makecell{64 \\ 43 \\ 89} \\ 
        \cline{1-5}
        Regulator & \makecell{Scratch \\ Missing Parts } & \makecell{Scratch \\ Missing Parts } & 477 & \makecell{3 \\ 63} \\ 
        \cline{1-5}
        Rolled Strip Base & \makecell{Pit \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Missing Parts \\ Contamination } & 250 & \makecell{170 \\ 167 \\ 172} \\ 
        \cline{1-5}
        Sim Card Set & \makecell{Abrasion \\ Scratch \\ Contamination } & \makecell{Abrasion \\ Scratch \\ Contamination } & 305 & \makecell{148 \\ 80 \\ 168} \\ 
        \cline{1-5}
        Switch & \makecell{Scratch \\ Missing Parts \\ Contamination } & \makecell{Scratch \\ Missing Parts \\ Contamination } & 266 & \makecell{164 \\ 152 \\ 161} \\ 
        \cline{1-5}
        Tape & \makecell{Damage \\ Missing Parts \\ Contamination } & \makecell{Damage \\ Missing Parts \\ Contamination } & 397 & \makecell{128 \\ 76 \\ 21} \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{c| c| c| c c} % Defines 3 columns, each with centered content and vertical lines
        \toprule
        \multirow{2}{*}{Product} & \multirow{2}{*}{Defects} & \multirow{2}{*}{Defect Type} & \multicolumn{2}{c}{Original Test} \\
        \cline{4-5}
          &  &  & Normal & Anomalous \\
        \midrule
        Terminalblock & \makecell{Pit \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Missing Parts \\ Contamination } & 308 & \makecell{142 \\ 145 \\ 106} \\ 
        \cline{1-5}
        Toothbrush & \makecell{Abrasion \\ Missing Parts \\ Contamination } & \makecell{Abrasion \\ Missing Parts \\ Contamination } & 272 & \makecell{170 \\ 137 \\ 149} \\ 
        \cline{1-5}
        Toy & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 250 & \makecell{125 \\ 127 \\ 126 \\ 126} \\ 
        \cline{1-5}
        Toy-brick & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 370 & \makecell{67 \\ 60 \\ 81 \\ 53} \\ 
        \cline{1-5}
        Transistor1 & \makecell{Deformation \\ Missing Parts \\ Contamination } & \makecell{Deformation \\ Missing Parts \\ Contamination } & 265 & \makecell{171 \\ 164 \\ 134} \\ 
        \cline{1-5}
        U Block & \makecell{Abrasion \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Abrasion \\ Scratch \\ Missing Parts \\ Contamination } & 436 & \makecell{20 \\ 17 \\ 44 \\ 45} \\ 
        \cline{1-5}
        Usb & \makecell{Deformation \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Deformation \\ Scratch \\ Missing Parts \\ Contamination } & 353 & \makecell{127 \\ 54 \\ 83 \\ 39} \\ 
        \cline{1-5}
        Usb Adaptor & \makecell{Pit \\ Abrasion \\ Scratch \\ Contamination } & \makecell{Pit \\ Abrasion \\ Scratch \\ Contamination } & 361 & \makecell{85 \\ 22 \\ 62 \\ 111} \\ 
        \cline{1-5}
        Vcpill & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 398 & \makecell{50 \\ 11 \\ 107 \\ 40} \\ 
        \cline{1-5}
        Wooden Beads & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 304 & \makecell{67 \\ 96 \\ 112 \\ 117} \\ 
        \cline{1-5}
        Woodstick & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & \makecell{Pit \\ Scratch \\ Missing Parts \\ Contamination } & 442 & \makecell{7 \\ 12 \\ 69 \\ 28} \\ 
        \cline{1-5}
        Zipper & \makecell{Deformation \\ Damage \\ Missing Parts \\ Contamination } & \makecell{Deformation \\ Damage \\ Missing Parts \\ Contamination } & 250 & \makecell{125 \\ 121 \\ 125 \\ 129} \\ 
        \bottomrule

    \end{tabular}

==> (inline-1) <==
\begin{tabular}{p{0.3cm} c|c c c}
%             \toprule
%              & Defects & AUROC & F1-Score & AP  \\
%             \hline
%              - & Burrs & 95.56 & 1.18 & 1.67  \\
%              \cmark & Missing & 86.52 & 2.56 & 3.08  \\
%              \cmark & Stains & 98.19 & 15.02 & 9.92  \\
%             % - & - & - & -  \\
%             \bottomrule
%         \end{tabular}
%         \end{adjustbox}
%     \end{subtable}
%     \hfill
%         \begin{subtable}[t]{0.23\textwidth}
%         \centering
%         \caption{MPDD}
%         \begin{adjustbox}{width=0.99\textwidth}
%         \begin{tabular}{p{0.3cm} c| c c c}
%             \toprule
%              & Defects & AUROC & F1-Score & AP  \\
%             \hline
%              - & Mismatch & 88.44 & 2.56 & 1.04  \\
%             % \rowcolor{light-green!50} \cmark &Bent & 91.64 & 3.07 & 4.55  \\
%              - & Flattening & 96.72 & 36.06 & 8.33  \\
%              \cmark & Scratch & 96.67 & 26.99 & 20.26  \\
%             \bottomrule
%         \end{tabular}
\begin{tabular}{ c|c| c c|c c c| c c|c c c} 
\hline
\multicolumn{2}{c|}{Settings} & \multicolumn{5}{c|}{\textbf{k=1}} & \multicolumn{5}{c}{\textbf{k=2}} \\
\hline
\multicolumn{2}{c|}{\textbf{VisA}}  & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Method  & Venue  & AUROC   & AUPRO & AUROC & F1-max  & AP & AUROC   & AUPRO & AUROC & F1-max  & AP \\
 \hline		
PaDiM & \small{ICPR21} & 89.9   & 64.3 & 62.8 & 75.3 & 68.3 & 92.0   & 70.1 & 67.4 & 75.7 & 71.6\\
CoOp & \small{IJCV22} & -   & - & - & - & -  & -   & - & 83.5 & - & - \\
PatchCore & \small{CVPR23} & 95.4   & 80.5 & 79.9 & 81.7 & 82.8 & 96.1 & 82.6 & 81.6 & 82.5 & 84.8  \\
WinCLIP & \small{CVPR23} & 96.4 & 85.1 & 83.8 & 83.1 & 85.1 & 96.8  & 86.2 & 84.6 & 83.0 & 85.8 \\
April-GAN & \small{CVPR23} & 96.0 & 90.0 & 91.2 & 86.9 & 93.3 & 96.2 & 90.1 & 92.2 & 87.7 & 94.2 \\
PromptAD & \small{CVPR24} & 96.7   & - & 86.9 & - & -  & 97.1   & - & 88.3 & - & - \\
InCTRL & \small{CVPR24} & -  & - & - & - & - & -  & - & 87.7 & - & - \\
AnomalyGPT & \small{AAAI24} & 96.2  & - & 87.4 & - & - & 96.4  & - & 88.6 & - & - \\
\hline		
\multicolumn{2}{c|}{MultiADS (ours)}  & \textbf{97.1} &  \textbf{92.7} &       91.9 &    \textbf{88.3} &    93.1 &	\textbf{97.2} &  \textbf{ 93.1} &      \textbf{ 93.3 }&    \textbf{89.5} &    93.9 \\
\multicolumn{2}{c|}{MultiADS-F (ours)}  &   96.6 & 91.7 & \textbf{92}   & 88.1 & \textbf{93.9} & 	96.7    & 91.9 & 92.8 & 88.5 & \textbf{94.4} \\
\hline
\hline
\multicolumn{2}{c|}{Settings} & \multicolumn{5}{c|}{\textbf{k=4}} & \multicolumn{5}{c}{\textbf{k=8}} \\
\hline
\multicolumn{2}{c|}{\textbf{VisA}}  & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Method  & Venue  & AUROC   & AUPRO & AUROC & F1-max  & AP & AUROC   & AUPRO & AUROC & F1-max  & AP \\
 \hline		
PaDiM & \small{ICPR21} & 93.2   & 72.6 & 72.8 & 78.0 & 75.6 & -   & - & 78.1 & - & - \\
CoOp & \small{IJCV22} & -   & - & 84.2* & - & -  & -   & - & 84.8 & - & - \\
PatchCore & \small{CVPR23} & 96.8   & 84.9 & 85.3 & 84.3 & 87.5 & -   & - & 87.3 & - & -  \\
WinCLIP & \small{CVPR23} & 97.2 & 87.6 & 87.3 & 84.2 & 88.8  & -   & - & 88.0 & - & - \\
April-GAN & \small{CVPR23} & 96.2  & 90.2 & 92.6 & 88.4 & 94.5 & 96.3 & 90.2 &   92.7 & 88.5 & 94.6  \\
PromptAD & \small{CVPR24} & \textbf{97.4}   & - & 89.1 & - & -  & -   & - & - & - & - \\
InCTRL & \small{CVPR24} & -  & - & 90.2* & - & - & -  & - & 90.4 & - & - \\
AnomalyGPT & \small{AAAI24} & 96.7  & - & 90.6 & - & - & -  & - & - & - & - \\
\hline		
\multicolumn{2}{c|}{MultiADS (ours)}  & 96.9  &    91.1 & \textbf{93.3} &    \textbf{89.7} &    94.3 & 	\textbf{97.4} &    \textbf{93.5} & \textbf{94.7} &    \textbf{91.3} &    94.9 \\
\multicolumn{2}{c|}{MultiADS-F (ours)}  &97.0 &    \textbf{91.5} & 92.8&    88.5 &    \textbf{94.6} & 	96.9 &      92.1 &   93.8 &    89.5 &    \textbf{95.1} \\
\hline
\end{tabular}
\begin{tabular}{ c|c| c c|c c c| c c|c c c} 
\hline
\multicolumn{2}{c|}{Settings} & \multicolumn{5}{c|}{\textbf{k=1}} & \multicolumn{5}{c}{\textbf{k=2}} \\
\hline
\multicolumn{2}{c|}{\textbf{MPDD}}  & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Method  & Venue  & AUROC   & AUPRO & AUROC & F1-max  & AP & AUROC   & AUPRO & AUROC & F1-max  & AP \\
 \hline	
PaDiM & \small{ICPR21} & 73.9  & - & 57.5 & - & - & 75.4  & - & 58.0 & - & -\\
RegAD & \small{ECCV22} & 92.6  & - & 60.9 & - & - & 93.2  & - & 63.4 & - & -\\
PatchCore & \small{CVPR22} & 79.4   & -  & 68.9 & 77.2 & - & 84.4   & -  & 75.5 & 81.7 & -\\
April-GAN & \small{CVPR23} & 96.9 & 91.4 & 84.6 & \textbf{86.8} &\textbf{88.6} & 96.9 & 91.4 & 84.6 & \textbf{86.8} & 88.6 \\
GraphCore & \small{ICLR23} & 95.2 & - & \textbf{84.7} & - & -& 95.4 & - & 85.4 & - & -\\
FastRecon & \small{ICCV23} & 96.4  & -& 72.2 & 79.1 & -& 96.7  & -& 76.1 & 82.8 & -\\
% DMMGNet & \small{NeuroC24} & - & -  & - & - &- & 95.4 & -  & 81.2 & - & -\\
% PCSNet & \small{TrNNLS24} & 95.1 & -&  - & 70.8 & - & 95.1 & -&  - & 70.8 & - \\
\hline		
\multicolumn{2}{c|}{MultiADS (ours)}  & 97.4 &    91.7 &       81.7 &    84.6 &    86.7 &	97.7 &     \textbf{92.4} &       \textbf{86.6} &    86.6 &    \textbf{90.1}  \\
\multicolumn{2}{c|}{MultiADS-F (ours)} &  \textbf{97.7} &   \textbf{92.2} & 80.1 &    82.5 &    84   & 	\textbf{97.8} &   \textbf{92.4} & 83.8 &    85.8 &    86.9\\
\hline
% \multicolumn{12}{c}{\textbf{}}\\
\hline
\multicolumn{2}{c|}{Settings} & \multicolumn{5}{c|}{\textbf{k=4}} & \multicolumn{5}{c}{\textbf{k=8}} \\
\hline
\multicolumn{2}{c|}{\textbf{MPDD}}  & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Method  & Venue  & AUROC   & AUPRO & AUROC & F1-max  & AP & AUROC   & AUPRO & AUROC & F1-max  & AP \\
 \hline	
PaDiM & \small{ICPR21} & 75.9  & - &58.3 & - &- & 76.2  & - & 58.5 & - &-\\
RegAD & \small{ECCV22} & 93.9  & - &68.8 & - & -& 95.1  & - & 71.9 & - &-\\
PatchCore & \small{CVPR22} & 92.8   & -  & 77.8 & 82.4 & -& 92.8   & -  & 77.8 & 82.4 & -\\
April-GAN & \small{CVPR23} &  96.9   & 91.4 & 84.6 & 86.8 & 88.6 & 96.7 &  91 &  86 & \textbf{87.8} & \textbf{90.8}  \\
GraphCore & \small{ICLR23} & 95.7 & - & 85.7 & - & -& 95.9 & - & 86.0 & - & -\\
FastRecon & \small{ICCV23} & {97.2}  & -& 79.3 & {83.5} &- & {97.2}  &- & 79.3 & {83.5} &- \\
% DMMGNet & \small{NeuroC24} & 93.5 & -  & \textbf{86.4} & - &- & 95.6 & -  & \textbf{89.0} & - &-\\
% PCSNet & \small{TrNNLS24} & 95.1 & -&  - & 70.8 & -& 95.1 & -&  - & 70.8 & - \\
\hline		
\multicolumn{2}{c|}{MultiADS (ours)}   & 	97.5 &    94.1 &       84.3 &    84.8 &    87.2   &	97.7 &     \textbf{93.1} &       83.3 &    87.6 &    88.1 \\
\multicolumn{2}{c|}{MultiADS-F (ours)}  & \textbf{97.8} &    \textbf{94.4} &       86.2 &    \textbf{88.5} &    \textbf{88.8} & 	\textbf{98}   &  92.8 &       85   &    85.2 &    89.1\\
\hline
\end{tabular}
\begin{tabular}{ c|c| c c|c c c| c c|c c c} 
\hline
\multicolumn{2}{c|}{Settings} & \multicolumn{5}{c|}{\textbf{k=1}} & \multicolumn{5}{c}{\textbf{k=2}} \\
\hline
\multicolumn{2}{c|}{\textbf{MVTec-AD}}  & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Method  & Venue  & AUROC   & AUPRO & AUROC & F1-max  & AP & AUROC   & AUPRO & AUROC & F1-max  & AP \\
 \hline		
PaDiM & \small{ICPR21} & 89.9   & 64.3 & 62.8 & 75.3 & 68.3 & 92.0   & 70.1 & 67.4 & 75.7 & 71.6\\
% CoOp & \small{IJCV22} & -   & - & ? & - & -  & -   & - & 80.6 & - & - \\
PatchCore & \small{CVPR23} & 95.4   & 80.5 & 79.9 & 81.7 & 82.8 & 96.1 & 82.6 & 81.6 & 82.5 & 84.8  \\
WinCLIP & \small{CVPR23} & \textbf{96.4} & 85.1 & 83.8 & 83.1 & 85.1 & \textbf{96.8}   & 86.2 & 84.6 & 83.0 & 85.8 \\
April-GAN & \small{CVPR23} & 96.0 & 90.0 & 91.2 & 86.9 & 93.3 & 96.2 & 90.1 & 92.2 & 87.7 & 94.2 \\
PromptAD & \small{CVPR24} & 96.7   & - & 86.9 & - & -  & 97.1   & - & 88.3 & - & - \\
% InCTRL & \small{CVPR24} & -  & - & ? & - & - & -  & - & 85.8 & - & - \\
AnomalyGPT & \small{AAAI24} & 96.2  & - & 87.4 & - & - & 96.4  & - & 88.6 & - & - \\
\hline		
\multicolumn{2}{c|}{MultiADS (ours)}  & 93.2 &    \textbf{90.6} & \textbf{93}   &    \textbf{94}   &    \textbf{96.4} &	93.2 &    \textbf{90.8} & \textbf{93.5} &    \textbf{94.5} &    \textbf{96.6} \\
% \multicolumn{2}{c|}{MultiADS-F (ours)}  & 97.0  & \textbf{91.5} & \underline{92.8} & \underline{88.5} & \textbf{94.6} & 97.0  & \textbf{91.5} & \underline{92.8} & \underline{88.5} & \textbf{94.6}  \\
\hline
% \multicolumn{12}{c}{\textbf{}}\\
\hline
\multicolumn{2}{c|}{Settings} & \multicolumn{5}{c|}{\textbf{k=4}} & \multicolumn{5}{c}{\textbf{k=8}} \\
\hline
\multicolumn{2}{c|}{\textbf{MVTec-AD}}  & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{2}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Method  & Venue  & AUROC   & AUPRO & AUROC & F1-max  & AP & AUROC   & AUPRO & AUROC & F1-max  & AP \\
 \hline		
PaDiM & \small{ICPR21} & 93.2   & 72.6 & 72.8 & 78.0 & 75.6 & -   & - & - & - & - \\
% CoOp & \small{IJCV22} & -   & - & 81.8 & - & -  & -   & - & 82.2 & - & - \\
PatchCore & \small{CVPR23} & 96.8   & 84.9 & 85.3 & 84.3 & 87.5 & -   & - & - & - & -  \\
WinCLIP & \small{CVPR23} & 97.2  & 87.6 & 87.3 & 84.2 & 88.8  & -   & - & - & - & - \\
April-GAN & \small{CVPR23} & 95.9  & \textbf{91.8} & 92.8 & 92.8 & 96.3 & \textbf{96.1} & \textbf{92.2} &   93.3 &  93.1 & 96.5 \\
PromptAD & \small{CVPR24} & \textbf{97.4}   & - & 89.1 & - & -  & -   & - &- & - & - \\
% InCTRL & \small{CVPR24} & -  & - & 87.7 & - & - & -  & - & 88.7 & - & - \\
AnomalyGPT & \small{AAAI24} & 96.7  & - & 90.6 & - & - & - & - & - & - & - \\
\hline		
\multicolumn{2}{c|}{MultiADS (ours)}  & 93.3 & 90.9 & \textbf{96.6} & \textbf{95.4} & \textbf{98.1} &	93.4 & 91.2 &   \textbf{97.2} & \textbf{96}   & \textbf{98.5}\\
% \multicolumn{2}{c|}{MultiADS-F (ours)}  & 97.0  & \textbf{91.5} & \underline{92.8} & \underline{88.5} & \textbf{94.6} & 97.0  & \textbf{91.5} & \underline{92.8} & \underline{88.5} & \textbf{94.6}  \\
\hline
\end{tabular}
\begin{tabular}{ c| c c c c|c c c| c c c c|c c c} 
\hline
Settings & \multicolumn{7}{c|}{k=1} & \multicolumn{7}{c}{k=2}\\
\hline
\textbf{VisA}  & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Product    & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP & AUROC & F1-max & AP   & AUPRO & AUROC & F1-max  & AP \\
 \hline		
Candle     &       98.7 &    39.7 &    25.2 &    97   &       91.2 &    88.1 &    90.8 &	98.7 &    39.3 &    24.7 &    97.1 &       92   &    88.8 &    91   \\
Capsules   &       98.1 &    47.1 &    39.9 &    90.7 &       95.4 &    92.1 &    97.6 &	98.3 &    48.8 &    44.2 &    92.9 &       96.5 &    92.5 &    98.1 \\
Cashew     &       94.6 &    49.3 &    41.8 &    96.3 &       91   &    89.7 &    95.5 &	94.3 &    49.5 &    41.4 &    96.5 &       95   &    92.2 &    97.6 \\
Chewinggum &       99.7 &    72.4 &    76.1 &    95.1 &       98.4 &    97   &    99.4 &	99.6 &    71.1 &    73.6 &    94.7 &       98.4 &    96.4 &    99.3 \\
Fryum      &       95   &    35.4 &    29.8 &    93   &       96.6 &    92.9 &    98.3 &	95.1 &    36.7 &    30.7 &    93.3 &       97.3 &    95.9 &    98.9 \\
Macaroni1  &       99.5 &    33.6 &    26.2 &    95.6 &       90.8 &    84   &    92.9 &	99.5 &    30.1 &    22.8 &    96.1 &       90.6 &    83.7 &    92.3 \\
Macaroni2  &       98.7 &    26.8 &    14.1 &    90.4 &       85.8 &    80.2 &    89.2 &	98.8 &    23.8 &    12.5 &    89.6 &       83   &    75.6 &    85.6 \\
Pcb1       &       96.6 &    36.1 &    29.9 &    93.2 &       94.9 &    90.6 &    94.1 &	97   &    42.5 &    36.2 &    93.5 &       93.5 &    88.6 &    92.3 \\
Pcb2       &       95.4 &    27.4 &    19.1 &    84.7 &       77.4 &    72.7 &    78.5 &	95.6 &    35.9 &    24.9 &    86.3 &       87.5 &    82.7 &    87.4 \\
Pcb3       &       93.8 &    42.9 &    32.4 &    86.5 &       86.4 &    81.3 &    87.4 &	94.1 &    50.1 &    39.8 &    87.3 &       90.9 &    84   &    91.2 \\
Pcb4       &       96.6 &    38.3 &    34   &    91.9 &       96.4 &    93.8 &    94.5 &	96.7 &    39.6 &    34.3 &    92.1 &       96.1 &    93.7 &    93.3 \\
Pipe\_fryum &       98.1 &    50.1 &    40.8 &    97.8 &       98.9 &    97.5 &    99.3 &	98.1 &    51.1 &    41   &    97.9 &       99   &    99.5 &    99.3 \\
\hline
Average    &       97.1 &    41.6 &    34.1 &    92.7 &       91.9 &    88.3 &    93.1 &	97.2 &    43.2 &    35.5 &    93.1 &       93.3 &    89.5 &    93.9 \\
\hline
\end{tabular}
\begin{tabular}{ c| c c c c|c c c| c c c c|c c c} 
\hline
Settings & \multicolumn{7}{c|}{k=1} & \multicolumn{7}{c}{k=2} \\
\hline
\textbf{MPDD}  & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Product    & AUROC  & F1-max & AP & AUPRO & AUROC & F1-max  & AP & AUROC  & F1-max & AP & AUPRO & AUROC & F1-max  & AP \\
 \hline		
Bracket\_black  & 97.2 &    18.7 &    11.8 &    89.5 &       74.6 &    81.6 &    80.8 & 	98.3 &    35   &    25.3 &    94.3 &       82.4 &    82.1 &    88.9 \\
Bracket\_brown  & 96.2 &    17.6 &     8.7 &    91.1 &       53.3 &    79.7 &    71.4 &	96.2 &    19.9 &    11.1 &    90.1 &       65.8 &    81   &    78.1 \\
Bracket\_white  & 99.7 &    24.5 &    15.2 &    96.7 &       81.1 &    78.3 &    82.5 &	99.6 &    23.7 &    14.1 &    96.2 &       84.1 &    81.1 &    85   \\
Connector       & 96.4 &    33.9 &    32.4 &    87.8 &       91.4 &    82.8 &    89.3 &	96.2 &    35.1 &    34.3 &    87.7 &       93.8 &    85.7 &    91   \\
Metal\_plate    & 96.3 &    73.1 &    74.8 &    89.8 &       92   &    90.1 &    97.2 &	96.8 &    75   &    77.8 &    90.7 &       95.7 &    93.7 &    98.5 \\
Tubes           & 98.8 &    68.7 &    70.4 &    95.5 &       97.6 &    95.5 &    99.1 &	98.8 &    69.2 &    71.2 &    95.7 &       97.9 &    96.3 &    99.2 \\
\hline
Average         & 97.4 &    39.4 &    35.6 &    91.7 &       81.7 &    84.6 &    86.7 &	97.7 &    43   &    39   &    92.4 &       86.6 &    86.6 &    90.1 \\
\hline
% \multicolumn{12}{c}{\textbf{}}\\
% \hline
% Settings & \multicolumn{7}{c|}{k=4} & \multicolumn{7}{c}{k=8} \\
% \hline
% \textbf{MPDD}  & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
% \hline
%  Product    & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP \\
%  \hline		
% Bracket\_black  & 	98.4 &    35   &    25.5 &    94.3 &       83.7 &    82   &    89   &	98.4 &    33   &    24.6 &    93.8 &       82.2 &    82.9 &    87.4 \\
% Bracket\_brown  & 	96.1 &    17.6 &     8.5 &    88.9 &       49.2 &    79.7 &    67.7 &	96.4 &    21.9 &    12.4 &    90.3 &       63.7 &    81   &    76.7 \\
% Bracket\_white  & 	99.7 &    33   &    21.2 &    96.6 &       88.6 &    83.1 &    89.6 &	99.7 &    35.7 &    24.3 &    96.5 &       80.4 &    82.4 &    87.4 \\
% Connector       & 	96.4 &    36.3 &    35.5 &    87.9 &       97.1 &    92.3 &    95.7 &	96.6 &    37.6 &    37.2 &    88.6 &       96.4 &    88.9 &    94.4 \\
% Metal\_plate    & 	96.9 &    75.3 &    78.6 &    91   &       95.8 &    93.9 &    98.5 &	97   &    75.7 &    79.6 &    91.4 &       97.3 &    95   &    99   \\
% Tubes           & 	98.9 &    70   &    71.9 &    95.9 &       98.7 &    96.4 &    99.4 &	98.8 &    69.7 &    71.7 &    95.7 &       98.1 &    96.4 &    99.2 \\
% \hline
% Average         & 	97.7 &    44.5 &    40.2 &    92.4 &       85.5 &    87.9 &    90   &	97.8 &    45.6 &    41.6 &    92.7 &       86.4 &    87.7 &    90.7 \\

% \hline
\end{tabular}
\begin{tabular}{ c| c c c c|c c c| c c c c|c c c} 
\hline
Settings & \multicolumn{7}{c|}{k=1} & \multicolumn{7}{c}{k=2} \\
\hline
\textbf{MVTec-AD}  & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Product    & AUROC  & F1-max & AP & AUPRO & AUROC & F1-max  & AP & AUROC  & F1-max & AP & AUPRO & AUROC & F1-max  & AP \\
 \hline		
Bottle     &       93.3 &    63.2 &    66.9 &    89.3 & 97.2 &    96.7 &    99.2 &	93.4 &    63.6 &    67.3 &    89.3 & 96.9 &    96.7 &    99.1 \\
Cable      & 84.8 &    37.3 &    34.1 &    81   & 82.7 &    80.8 &    90.3 &	83.8 &    39.8 &    35.1 &    80.6 & 84.6 &    82.2 &    91   \\
Capsule    & 95.3 &    36.6 &    31.1 &    93.6 & 73.6 &    93.4 &    91.6 &	95.4 &    36.7 &    30.6 &    94   & 72.9 &    93   &    91.4 \\
Carpet     & 99.1 &    73.1 &    78   &    97.3 & 99.7 &    98.3 &    99.9 &	99.1 &    72.9 &    77.6 &    97.6 & 99.8 &    98.9 &    99.9 \\
Grid       & 98.3 &    45.3 &    40.7 &    94.5 & 95.8 &    96.5 &    98.1 &	98.6 &    45.6 &    42.6 &    95.1 & 97.7 &    97.4 &    98.9 \\
Hazelnut   & 98   &    61   &    63.9 &    96   & 99.8 &    99.3 &    99.9 &	98.2 &    63.1 &    66.4 &    96.2 & 98.9 &    97.9 &    99.3 \\
Leather    & 99.6 &    59.3 &    60.8 &    99.2 & 98.9 &    99.5 &    99.6 &	99.6 &    59.1 &    61   &    99.2 &      100   &   100   &   100   \\
Metal\_nut  & 83.8 &    40.9 &    43.6 &    85.5 & 97.1 &    96.8 &    99.3 &	83.8 &    41.5 &    45   &    85.8 & 99.7 &    98.4 &    99.9 \\
Pill       & 88.8 &    40.4 &    38.6 &    96.3 & 96.4 &    96.9 &    99.2 &	88.6 &    40.3 &    38.2 &    96.3 & 95.5 &    97.2 &    99   \\
Screw      & 98   &    34.7 &    28.6 &    93.3 & 78.8 &    87.5 &    91.2 &	98   &    35.5 &    31.1 &    93.3 & 76.9 &    86.5 &    91.3 \\
Tile       & 95.2 &    69.6 &    64   &    91.7 & 98   &    96.4 &    99.2 &	95.2 &    69.6 &    64.1 &    91.4 & 98.4 &    97   &    99.3 \\
Toothbrush & 98.1 &    59.2 &    56   &    95.6 & 99.7 &    98.4 &    99.9 &	98   &    58.7 &    56.4 &    95.5 & 99.7 &    98.4 &    99.9 \\
Transistor & 71.4 &    25   &    22.9 &    59.1 & 82.8 &    75.4 &    80.1 &	72.4 &    27.1 &    24.5 &    59.8 & 85   &    78.6 &    81.2 \\
Wood       & 96.4 &    67.9 &    68.8 &    95.7 & 99.1 &    97.4 &    99.7 &	96.5 &    68.1 &    69.3 &    95.8 & 99.3 &    97.5 &    99.8 \\
Zipper     & 97.2 &    63.8 &    63.1 &    91.2 & 95.9 &    96.3 &    98.8 &	97.3 &    64.8 &    64   &    91.4 & 97.4 &    97.1 &    99.3 \\
\hline
Average       & 93.2 &    51.8 &    50.7 &    90.6 & 93   &    94   &    96.4 &	93.2 &    52.4 &    51.5 &    90.8 & 93.5 &    94.5 &    96.6 \\
\hline
\end{tabular}
\begin{tabular}{ c| c c c c|c c c| c c c c|c c c} 
\hline
Settings & \multicolumn{7}{c|}{k=1} & \multicolumn{7}{c}{k=2}\\
\hline
\textbf{VisA}  & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Product    & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP & AUROC & F1-max & AP   & AUPRO & AUROC & F1-max  & AP \\
 \hline		
Candle     & 98.7 & 40.4 & 27.1 & 97.1 & 90.4 & 84.4 & 91   & 	98.7 & 40   & 26.7 & 97   & 90.6 & 85.7 & 91.1 \\
Capsules   & 97.6 & 47.2 & 40.6 & 88.1 & 93.1 & 91.1 & 96.6 & 	97.7 & 48.2 & 42.3 & 89.6 & 93.8 & 89.7 & 96.8 \\
Cashew     & 94.1 & 39.4 & 32.1 & 96.6 & 91.7 & 89.2 & 95.7 & 	93.9 & 39.9 & 31.6 & 96.6 & 94.3 & 91.3 & 97.3 \\
Chewinggum & 99.6 & 77.6 & 82.2 & 93.1 & 98.9 & 97.4 & 99.5 & 	99.6 & 77.4 & 81.9 & 93.1 & 98.3 & 97.4 & 99.3 \\
Fryum      & 94.3 & 33.3 & 27   & 92   & 93.8 & 93.3 & 97.4 & 	94.4 & 34.1 & 27.5 & 92.3 & 94.7 & 93.8 & 98   \\
Macaroni1  & 99.5 & 35.7 & 26   & 96.2 & 89.1 & 82.4 & 91.7 & 	99.5 & 35   & 24.5 & 96.4 & 90.3 & 82.4 & 92.5 \\
Macaroni2  & 98.8 & 26.8 & 14.3 & 89.8 & 84.3 & 77.9 & 88.7 & 	98.8 & 25.5 & 13.7 & 89.3 & 82.8 & 77.2 & 86.3 \\
Pcb1       & 95.2 & 23.2 & 17.3 & 92   & 95.8 & 89.3 & 96.2 & 	95.7 & 25   & 19.1 & 92.3 & 94.9 & 87.1 & 95.4 \\
Pcb2       & 94.4 & 31   & 21.6 & 82.3 & 83.7 & 78.8 & 85.7 & 	94.5 & 35   & 24.4 & 83.3 & 87.9 & 80.4 & 90.2 \\
Pcb3       & 93.5 & 39.9 & 29.9 & 83.6 & 86.1 & 80.4 & 88   & 	93.7 & 46.1 & 35.5 & 84   & 89.6 & 83   & 90.5 \\
Pcb4       & 96.5 & 39.7 & 35.1 & 91.6 & 97.5 & 94.1 & 96.7 & 	96.5 & 40.5 & 35.4 & 91.6 & 97.4 & 94.2 & 96.5 \\
Pipe\_fryum & 97.4 & 43.4 & 34.3 & 97.7 & 99.1 & 99   & 99.4 & 	97.4 & 43   & 33.9 & 97.6 & 99   & 99.5 & 99.3 \\
\hline
Average      & 96.6 & 39.8 & 32.3 & 91.7 & 92   & 88.1 & 93.9 & 	96.7 & 40.8 & 33   & 91.9 & 92.8 & 88.5 & 94.4 \\
\hline
\end{tabular}
\begin{tabular}{ c| c c c c|c c c| c c c c|c c c} 
\hline
Settings & \multicolumn{7}{c|}{k=1} & \multicolumn{7}{c}{k=2} \\
\hline
\textbf{MPDD}  & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Product    & AUROC  & F1-max & AP & AUPRO & AUROC & F1-max  & AP & AUROC  & F1-max & AP & AUPRO & AUROC & F1-max  & AP \\
 \hline		
Bracket\_black &       97.6 &    25   &    18.2 &    91.8 & 73.1 &    77.1 &    82.8 & 	98.1 &    32.1 &    23.7 &    94.1 & 78.6 &    81.1 &    86.2 \\
Bracket\_brown & 95.9 &    18.5 &     9.8 &    88.9 & 54.6 &    79.7 &    74.4 & 	95.9 &    21.1 &    13.4 &    87.9 & 65.4 &    81   &    80.6 \\
Bracket\_white & 99.6 &    22.2 &    14.1 &    95.8 & 74.6 &    78.9 &    69.8 & 	99.6 &    22.4 &    12.8 &    95.4 & 75.4 &    81.1 &    70.4 \\
Connector     & 96.3 &    30.8 &    27.3 &    87.3 & 84.8 &    70.6 &    79.8 & 	96   &    31.8 &    28.6 &    86.9 & 89   &    82.8 &    86.7 \\
Metal\_plate   & 97.6 &    80.4 &    78.3 &    93.2 & 98.4 &    97.3 &    99.4 & 	98.1 &    82.5 &    81.4 &    94.2 & 98.9 &    97.3 &    99.6 \\
Tubes         & 99   &    65.6 &    68.9 &    96   & 95.4 &    91.5 &    98.1 & 	99   &    66.2 &    69.5 &    96.2 & 95.3 &    91.4 &    98   \\
\hline
Average          & 97.7 &    40.4 &    36.1 &    92.2 & 80.1 &    82.5 &    84   & 	97.8 &    42.7 &    38.2 &    92.4 & 83.8 &    85.8 &    86.9 \\
% \multicolumn{12}{c}{\textbf{}}\\
\hline
% \hline
% Settings & \multicolumn{7}{c|}{k=4} & \multicolumn{7}{c}{k=8} \\
% \hline
% \textbf{MPDD}  & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
% \hline
%  Product    & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP \\
%  \hline		
% Bracket\_black &       98.2 &    32.4 &    24   &    95.2 &       80.2 &    79.3 &    87.1 & 	98.2 &    30.7 &    22   &    93.7 &       77.9 &    80.8 &    84.5 \\
% Bracket\_brown &       95.7 &    18.5 &     9.1 &    91.8 &       55.4 &    79.7 &    72.7 & 	96   &    22.2 &    13.3 &    87.8 &       60   &    79.7 &    77.2 \\
% Bracket\_white &       99.6 &    33   &    19.8 &    95.6 &       81.9 &    80.6 &    81.4 & 	99.7 &    36.1 &    24.1 &    95.9 &       83.2 &    77.3 &    85.5 \\
% Connector     &       96.3 &    32.5 &    29.8 &    92.4 &       88.6 &    80   &    85.8 & 	96.6 &    33.6 &    31.4 &    88.4 &       92.9 &    82.8 &    89.4 \\
% Metal\_plate   &       98.2 &    83.1 &    82.3 &    95.3 &       97.5 &    95.3 &    99.1 & 	98.4 &    84.2 &    83.3 &    94.9 &       99.3 &    97.9 &    99.7 \\
% Tubes         &       99   &    67.2 &    70.4 &    96.3 &       96.9 &    93.2 &    98.7 & 	99   &    66.7 &    70   &    96.1 &       96.5 &    92.8 &    98.5 \\
% \hline
% Average          &       97.8 &    44.5 &    39.2 &    94.4 &       83.4 &    84.7 &    87.5 & 	98   &    45.6 &    40.7 &    92.8 &       85   &    85.2 &    89.1 \\

% \hline
\end{tabular}
\begin{tabular}{ c| c c c c|c c c|c c c c|c c c} 
\hline
Baseline & \multicolumn{7}{c|}{MultiADS} & \multicolumn{7}{c}{AdaCLIP} \\
\hline
\textbf{Real-IAD}  & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Product    & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP  \\
 \hline		
Audiojack         &       98.4 &    54.6 &    49.9 &    89.3 &       75.8 &    72.8 &    77.8 	&	97.21	&	42.47	&	37.46	&	-	&	66.2	&	53.68	&	57.39	\\
Bottle Cap        &       99   &    41.5 &    34.9 &    92   &       81   &    71.5 &    81.3 	&	98.4	&	34.8	&	30.06	&	-	&	86.84	&	76.87	&	80.65	\\
Button Battery    &       97.5 &    47.7 &    46.7 &    89.3 &       72.9 &    75.4 &    82   	&	96.69	&	45.7	&	45.98	&	-	&	69.47	&	74.45	&	78.94	\\
End Cap           &       96   &    30.6 &    21.7 &    86.8 &       77.3 &    76.8 &    84.4 	&	90.59	&	17.74	&	7.89	&	-	&	60.45	&	74.85	&	67.59	\\
Eraser            &       99.8 &    62.2 &    63.8 &    98.6 &       92.2 &    86.2 &    92.5 	&	99.09	&	59.5	&	59.52	&	-	&	71.49	&	60.43	&	67.37	\\
Fire hood         &       99.5 &    57.2 &    58.6 &    97.8 &       94.1 &    81.5 &    87.5 	&	99.36	&	51.82	&	54	&	-	&	87.76	&	72.36	&	73.05	\\
Mint              &       97.2 &    44   &    36.5 &    76   &       67.9 &    74.7 &    79.1 	&	94.16	&	41.09	&	34.41	&	-	&	64.47	&	74.69	&	75.19	\\
Mounts            &       99.8 &    60.7 &    58.6 &    99.3 &       91.3 &    87   &    78.6 	&	99.68	&	58.08	&	58.96	&	-	&	85.31	&	75.75	&	77.96	\\
Pcb               &       97.5 &    43.1 &    37.5 &    89.2 &       81.7 &    79.6 &    89.5 	&	96.13	&	29.74	&	24.58	&	-	&	77.41	&	78.7	&	85.46	\\
Phone Battery     &       99.4 &    61.8 &    61.2 &    95.3 &       90.5 &    85.6 &    92.7 	&	97.51	&	58.98	&	57.42	&	-	&	61.29	&	63.37	&	65.15	\\
Plastic Nut       &       98.8 &    37   &    37.1 &    93.5 &       85.9 &    60.1 &    65.7 	&	97.1	&	37.57	&	38.56	&	-	&	81.14	&	53.85	&	58.51	\\
Plastic Plug      &       99.1 &    47.8 &    40.4 &    96.3 &       79.5 &    70.2 &    80.7 	&	95.23	&	46.29	&	39.14	&	-	&	73.36	&	64.37	&	70.65	\\
Porcelain Doll    &       99.8 &    45.8 &    45.4 &    99   &       95.2 &    86.2 &    92.7 	&	91.65	&	42.4	&	34.37	&	-	&	63.37	&	52.36	&	50.13	\\
Regulator         &       96.6 &    38.7 &    29.7 &    78.4 &       78.1 &    51.1 &    55.4 	&	88.1	&	3.34	&	1.91	&	-	&	42.27	&	21.92	&	11.48	\\
Rolled Strip Base &       99.7 &    68.2 &    63.4 &    99   &       99   &    97.5 &    99.5 	&	98.83	&	48.42	&	44.04	&	-	&	65.33	&	80.32	&	80.01	\\
Sim Card Set      &       99.8 &    68.7 &    72.6 &    98.4 &       97.3 &    94   &    97.8 	&	99.72	&	66.37	&	71.28	&	-	&	83.06	&	79.91	&	86.61	\\
Switch            &       92.8 &    24.5 &    19.2 &    86.3 &       80.3 &    81.6 &    89   	&	83.55	&	21.81	&	15.82	&	-	&	82.29	&	82.49	&	89.5	\\
Tape              &       99.8 &    58.8 &    57.5 &    99.4 &       98.4 &    92.8 &    97.9 	&	98.6	&	48.59	&	46.93	&	-	&	96.95	&	89.64	&	95.18	\\
Terminalblock     &       99   &    65.2 &    60.7 &    96.7 &       92.8 &    89.9 &    95.9 	&	98.53	&	52.16	&	50.18	&	-	&	61.13	&	71.85	&	68.61	\\
Toothbrush        &       98   &    47.1 &    40.4 &    93.7 &       87.3 &    84.3 &    92.8 	&	98.48	&	45.37	&	43.02	&	-	&	61.84	&	78.65	&	69.81	\\
Toy               &       84.2 &    26   &    17.8 &    75.8 &       80.3 &    83.3 &    89.9 	&	80.32	&	19.47	&	12.37	&	-	&	47.04	&	80.13	&	68.09	\\
Toy Brick         &       98.9 &    56.5 &    56.9 &    91.2 &       85.9 &    75.6 &    85.2 	&	97.73	&	32.03	&	25.41	&	-	&	54.69	&	59.04	&	43.9	\\
Transistor       &       94.7 &    37   &    27.2 &    80.2 &       79.4 &    80.3 &    88.6  	&	86.28	&	21.05	&	12.47	&	-	&	59.39	&	77.97	&	72.56	\\
U Block           &       99.2 &    53.8 &    50.2 &    95.8 &       87.7 &    77.3 &    83.3 	&	95.71	&	32.23	&	22.41	&	-	&	78.29	&	69.38	&	75.75	\\
Usb               &       99.1 &    47.5 &    41.4 &    96.7 &       83.1 &    73.9 &    82.6 	&	96.67	&	49.59	&	45.06	&	-	&	54.48	&	39.1	&	39.55	\\
Usb Adaptor       &       98.8 &    37.8 &    28.4 &    92.5 &       86.9 &    77.5 &    84.3 	&	97.63	&	42.81	&	33.58	&	-	&	80.96	&	74.29	&	80.75	\\
Vcpill            &       98.3 &    67   &    65.4 &    88.5 &       84.3 &    74.8 &    82   	&	95.45	&	43.35	&	40.93	&	-	&	52.28	&	51.11	&	43.74	\\
Wooden Beads      &       98.4 &    47.6 &    44.2 &    89.6 &       79.5 &    75.4 &    86.2 	&	95.39	&	19.8	&	13.34	&	-	&	69.82	&	72.57	&	77.64	\\
Woodstick         &       99.1 &    63.7 &    66.7 &    96.7 &       92   &    72.7 &    78.9 	&	99.57	&	58.02	&	59.74	&	-	&	78.77	&	54	&	51.17	\\
Zipper            &       98   &    40.7 &    36.9 &    96.1 &       97.9 &    96.6 &    98.8 	&	98.51	&	44.78	&	41.15	&	-	&	88.31	&	86.38	&	94.81	\\
\hline
Average           &       97.9 &    49.4 &    45.7 &    91.9 &       85.8 &    79.5 &    85.8 	&	95.39	&	40.51	&	36.73	&	-	&	70.18	&	68.15	&	68.57	\\

\hline
\end{tabular}
\begin{tabular}{ c| c c c c|c c c|c c c c|c c c} 
\hline
Baseline & \multicolumn{7}{c|}{MultiADS} & \multicolumn{7}{c}{April-GAN} \\
\hline
\textbf{MAD}  & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c|}{Image-Level} & \multicolumn{4}{c|}{Pixel-Level} & \multicolumn{3}{c}{Image-Level} \\ 
\hline
 Product    & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP & AUROC & F1-max & AP  & AUPRO & AUROC & F1-max  & AP  \\
 \hline		
Bear       &       91.8 &    16.9 &    11.9 &    82.9 &       71.9 &    93.7 &    94.6	&	91.2 &    13.1 &     8.5 &    79.8 &       64.1 &    93.5 &    92.5	\\
Bird       &       91.5 &     9.3 &     4.9 &    76.6 &       64.8 &    94.4 &    92.6	&	90.8 &     7.9 &     4.6 &    74.4 &       66.3 &    94.4 &    93.8	\\
Cat        &       94.4 &     8.7 &     4.9 &    86.4 &       57   &    94.5 &    92.3	&	94.1 &     9.2 &     5.6 &    84.5 &       58.4 &    94.5 &    92.6	\\
Elephant   &       72.5 &     6.7 &     3.8 &    67.4 &       72.9 &    93.9 &    95.8	&	71.5 &     6.7 &     3.7 &    65.7 &       64.6 &    93.9 &    94  	\\
Gorilla    &       93.3 &    11.8 &     5.9 &    82.2 &       52.1 &    96.2 &    92.7	&	92.3 &    10.1 &     5.7 &    77.3 &       55.4 &    96.2 &    93.9	\\
Mallard    &       86.9 &    14.4 &     6.7 &    67.2 &       62   &    95.6 &    95  	&	86.3 &    15.4 &     8   &    64.6 &       55.7 &    95.6 &    93.8	\\
Obesobeso  &       95.1 &    20.7 &    13.2 &    89.5 &       58.7 &    94.5 &    90.8	&	94.2 &    17.2 &    11.6 &    86.5 &       64.2 &    94.1 &    93.7	\\
Owl        &       92.8 &    15.9 &     9.6 &    81.4 &       72.6 &    93.2 &    94.2	&	92.4 &    12.5 &     7.5 &    79.7 &       67   &    93   &    93.4	\\
Parrot     &       85.7 &     9.2 &     5.1 &    66   &       66.5 &    92   &    91.7	&	85.2 &     7.2 &     4.4 &    68.5 &       59   &    91.8 &    89.8	\\
Pheonix    &       85.7 &     4.4 &     2   &    73.9 &       52.6 &    94.4 &    90.3	&	85.4 &     4.8 &     2.3 &    73.2 &       53.8 &    94.4 &    90.6	\\
Pig        &       95.5 &    13.9 &    10.2 &    86.5 &       61   &    94   &    93.2	&	95.3 &    14   &     9.5 &    85   &       62.9 &    94   &    93.9	\\
Puppy      &       88.2 &    12.8 &     7.7 &    75.2 &       68.7 &    92.9 &    94.1	&	87.5 &     9.8 &     6.9 &    72.6 &       63.4 &    92.9 &    92.6	\\
Sabertooth &       91.7 &     6.4 &     4.7 &    77.6 &       63.8 &    93.2 &    92.9	&	91   &     5.9 &     4.2 &    74.9 &       60.6 &    93.1 &    91.9	\\
Scorpion   &       90.7 &     8.7 &     6.2 &    82.7 &       62.1 &    92.9 &    91.8	&	91   &     8.8 &     6.8 &    81.7 &       65.2 &    92.9 &    93.3	\\
Sheep      &       94.2 &    12.5 &     9   &    85.4 &       63.5 &    93.3 &    93.1	&	94.2 &    12.1 &     8.8 &    84.6 &       60.5 &    93.3 &    92.7	\\
Swan       &       91   &    10.6 &     4.3 &    77.4 &       51   &    93.3 &    89.1	&	90.7 &     8.5 &     3.9 &    76.4 &       57.3 &    93.3 &    90.4	\\
Turtle     &       91.5 &    12.6 &     7.7 &    77   &       59.6 &    95.2 &    93.7	&	90.9 &    15.4 &     9.4 &    74.2 &       62.6 &    95.2 &    95  	\\
Unicorn    &       87.6 &     5.1 &     4.1 &    74.3 &       54.6 &    95.7 &    94    	&	87.3 &     5.3 &     4   &    71.3 &       60   &    95.7 &    95  	\\
Whale      &       89.5 &    13.3 &     7.4 &    82   &       58.1 &    94.4 &    92.8	&	89.3 &    16.1 &     9.2 &    80.7 &       67.5 &    94.7 &    94.7	\\
Zalika     &       86.6 &     6.6 &     4.9 &    68.9 &       68   &    93.5 &    93.8	&	86   &     6   &     4.6 &    65.9 &       65.8 &    93.1 &    93.5	\\
\hline			
Average       &       89.8 &    11   &     6.7 &    78   &       62.1 &    94   &    92.9	&	89.3 &    10.3 &     6.5 &    76.1 &       61.7 &    94   &    93.1	\\

\hline
\end{tabular}

==> tikz/architecture.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{myshadow} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.5ex,
            shadow yshift=-0.5ex
        }]
\tikzstyle{myshadow2} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.75ex,
            shadow yshift=-0.75ex
        }]
\tikzstyle{encoder} = [rectangle, rounded corners, text centered, draw=black, fill=network-blue!70, thick]

\begin{figure*}[ht]
    \centering
    \begin{adjustbox}{width=0.98\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            \node (training) [rectangle, minimum height=9cm, minimum width=11.9cm, draw=none, rounded corners, fill=light-blue!10, label={[label distance=0.0cm, xshift=-4.75cm]90: Training Phase:}]{};
            \node (text-encoder) [encoder, above of=a, text width=1.3cm, minimum width=1.5cm, minimum height=1cm, xshift=2.3cm, yshift=-1.8cm, align=center, fill=light-green!70] {\small Text Encoder};
            \node (snowflake1) [above right of=text-encoder, xshift=-0.9cm, yshift=-1.2cm]{\includegraphics[width=0.3cm]{images/snowflake.png}};
            \node (rust-text-prompts) [left = 0.3cm of text-encoder, minimum width=2.5cm, minimum height=1cm, draw=black, rounded corners, yshift=0.8cm, fill=light-red!10, dashed, text width=4cm]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} with \textbf{breakage} defect. \\ \quad }};
            \node (spot-text-prompts) [left = 0.3cm of text-encoder, minimum width=2.5cm, minimum height=1cm, draw=black, rounded corners, yshift=0.4cm, xshift=-0.2cm, fill=light-red!10, dashed, text width=4cm]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} with \textbf{spots} defect on it. \\ \quad}};
            \node (scratch-text-prompts) [left = 0.3cm of text-encoder, minimum width=2.5cm, minimum height=1cm, draw=black, rounded corners, yshift=0cm, xshift=-0.4cm, fill=light-red!10, dashed, text width=4cm]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} with \textbf{scratch} defect. \\ \quad }};
            \node (normal-text-prompts) [left = 0.3cm of text-encoder, minimum width=2.5cm, minimum height=1cm, draw=black, rounded corners, yshift=-0.4cm, xshift=-0.6cm, fill=light-green!10, dashed, text width=4cm]{\textsf{\scriptsize A photo of perfect \textcolor{light-purple}{[cls]}.\\  \centering ... \\ A photo of \textcolor{light-purple}{[cls]} without defect}};
    
            \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (scratch-text-prompts.north west) -- (rust-text-prompts.north west) node[above left, midway] {$K_1$};
        

            \node[inner sep=0pt, below=3.75cm of normal-text-prompts, draw=black,xshift=-1.2cm] (sample-image){\includegraphics[width=1.8cm, height=1.8cm]{images/sample_defect1.png}};

            \node (image-encoder) [encoder, right=0.4cm of sample-image, text width=1.4cm, minimum width=2.5cm, minimum height=1.5cm, align=center, fill=network-blue!70] {\small Image Encoder};
            \node (snowflake1) [above right of=image-encoder, xshift=-0.5cm, yshift=-1cm]{\includegraphics[width=0.3cm]{images/snowflake.png}};
                
            \node[rectangle, rounded corners, right=0.25cm of image-encoder, minimum width=4.1cm, minimum height=2cm, draw=black, dashed, thick, fill=white, yshift=0.0cm, label={[label distance=0.0cm, xshift=-1.8cm, yshift=-0.1cm, xshift=0cm]90: $m\times$}](block1){};
            \node[rectangle, rounded corners, right=2.1cm of image-encoder, minimum width=2.4cm, minimum height=8cm, draw=black, dashed, thick, fill=white, yshift=3.0cm](block2){};
            \node[rectangle, rounded corners, right=2.0cm of image-encoder, minimum width=0.2cm, minimum height=2cm, fill=white](block3){};
            \node (adapter)[rectangle, rounded corners, text centered, draw=black, fill=light-orange!30, right=0.4cm of image-encoder, minimum width=1.5cm, minimum height=1.5cm, thick]{\small Adapter};
            \node (fire1) [above right of=adapter, xshift=-0.9cm, yshift=-1cm]{\includegraphics[width=0.3cm]{images/fire.png}};

            
            \node (image-emb) [above = 1cm of image-encoder, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-blue!50, xshift=-0.5cm]{};
            \node[inner sep=0pt, above=1cm of image-encoder,xshift=0.5cm] (circle-cross1){\includegraphics[width=0.5cm, height=0.5cm]{images/Circle_Cross.png}};
            \node (similarity-score-g4) [above = 0.75cm of circle-cross1, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=gray!10,xshift=0.3cm,yshift=0.3cm]{};
            \node (similarity-score-g3) [above = 0.75cm of circle-cross1, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=gray!20,xshift=0.2cm,yshift=0.2cm]{};
            \node (similarity-score-g2) [above = 0.75cm of circle-cross1, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=gray!80,xshift=0.1cm,yshift=0.1cm]{};
            \node (similarity-score-g1) [above = 0.75cm of circle-cross1, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=gray!20,xshift=0cm,yshift=0cm, draw=light-orange, very thick]{};
            \node (anomaly-score-g) [above = 0.75cm of image-emb, minimum width=0.5cm, minimum height=0.5cm, draw=light-orange, fill=gray!80, xshift=-1.5cm, very thick]{$a_x$};
            \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (similarity-score-g2.north west) -- (similarity-score-g4.north west) node[above left, midway] { $K_1$};


            



            
            
            % \node (adapter)[rectangle, rounded corners, text centered, draw=black, fill=light-orange!30, above=0.4cm of image-encoder, minimum width=1.5cm, minimum height=0.75cm, xshift=-0.65cm, thick]{\small Adapter};

            %---------------------Image patch features------------------%
            \node (image-patch-emb11) [right = 0.6cm of adapter, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50, yshift=0.62cm]{};
            \node (image-patch-emb12) [right = 0cm of image-patch-emb11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb13) [right = 0cm of image-patch-emb12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb14) [right = 0cm of image-patch-emb13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb15) [right = 0cm of image-patch-emb14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            
            \node (image-patch-emb21) [below = 0cm of image-patch-emb11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb22) [right = 0cm of image-patch-emb21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb23) [right = 0cm of image-patch-emb22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb24) [right = 0cm of image-patch-emb23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb25) [right = 0cm of image-patch-emb24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
    
            \node (image-patch-emb31) [below = 0cm of image-patch-emb21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb32) [right = 0cm of image-patch-emb31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb33) [right = 0cm of image-patch-emb32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb34) [right = 0cm of image-patch-emb33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb35) [right = 0cm of image-patch-emb34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
    
            \node (image-patch-emb41) [below = 0cm of image-patch-emb31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb42) [right = 0cm of image-patch-emb41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb43) [right = 0cm of image-patch-emb42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb44) [right = 0cm of image-patch-emb43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb45) [right = 0cm of image-patch-emb44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
    
            \node (image-patch-emb51) [below = 0cm of image-patch-emb41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb52) [right = 0cm of image-patch-emb51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb53) [right = 0cm of image-patch-emb52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb54) [right = 0cm of image-patch-emb53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb55) [right = 0cm of image-patch-emb54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            %---------------------Image patch features------------------%

            \node[inner sep=0pt, right=0.6cm of image-patch-emb35, draw=black] (sample-image-mask){\includegraphics[width=1.8cm, height=1.8cm]{images/sample_mask.png}};

            
            \node (averaged-rust-text-emb) [below = 2.75cm of text-encoder, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=0.2cm,xshift=0.1cm]{};
            \node (averaged-spot-text-emb) [below = 2.75cm of text-encoder, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=0.1cm,xshift=0.0cm]{};
            \node (averaged-scratch-text-emb) [below = 2.75cm of text-encoder, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=0cm,xshift=-0.1cm]{};
            \node (averaged-normal-text-emb) [below = 2.75cm of text-encoder, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-green!50, yshift=-0.1cm, xshift=-0.2cm]{};
            \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (averaged-rust-text-emb.south east) -- (averaged-scratch-text-emb.south east) node[below right, midway] { $K_1$};

            \node (similarity11-e) [right = 0.8cm of text-encoder, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10,xshift=0cm, yshift=0.9cm]{};
            \node (similarity12) [right = 0cm of similarity11-e, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
            \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
            \node (similarity25) [below = 0cm of similarity15, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity35) [below = 0cm of similarity25, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity45) [below = 0cm of similarity35, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (similarity55) [below = 0cm of similarity45, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
    
            \node (similarity11) [right = 0.8cm of text-encoder, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10,xshift=-0.15cm, yshift=0.75cm]{};
            \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
            \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
            \node (similarity25) [below = 0cm of similarity15, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity35) [below = 0cm of similarity25, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity45) [below = 0cm of similarity35, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (similarity55) [below = 0cm of similarity45, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
    
            \node (similarity11-b) [right = 0.8cm of text-encoder, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10,xshift=-0.3cm, yshift=0.6cm]{};
            \node (similarity12) [right = 0cm of similarity11-b, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
            \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
            \node (similarity25) [below = 0cm of similarity15, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity35-o) [below = 0cm of similarity25, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity45) [below = 0cm of similarity35-o, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (similarity55) [below = 0cm of similarity45, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
    
            
            
            \node (similarity11) [right = 0.8cm of text-encoder, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90, yshift=0.45cm, xshift=-0.45cm]{};
            \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
            \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
            \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
            \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!92]{};
            
            \node (similarity21) [below = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!75]{};
            \node (similarity22) [right = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
            \node (similarity23) [right = 0cm of similarity22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (similarity24) [right = 0cm of similarity23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity25) [right = 0cm of similarity24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
    
            \node (similarity31) [below = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
            \node (similarity32) [right = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
            \node (similarity33) [right = 0cm of similarity32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!30]{};
            \node (similarity34) [right = 0cm of similarity33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (similarity35) [right = 0cm of similarity34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
    
            \node (similarity41) [below = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
            \node (similarity42) [right = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
            \node (similarity43) [right = 0cm of similarity42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
            \node (similarity44) [right = 0cm of similarity43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
            \node (similarity45) [right = 0cm of similarity44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
    
            \node (similarity51) [below = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
            \node (similarity52) [right = 0cm of similarity51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
            \node (similarity53) [right = 0cm of similarity52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
            \node (similarity54) [right = 0cm of similarity53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
            \node (similarity55) [right = 0cm of similarity54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
            \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (similarity11-b.north west) -- (similarity11-e.north west) node[above left, midway] { $K_1$};

            \node[inner sep=0pt, right=1.75cm of averaged-scratch-text-emb] (circle-cross){\includegraphics[width=0.5cm, height=0.5cm]{images/Circle_Cross.png}};

            % \node[inner sep=0pt, above=0.75cm of circle-cross](add){\includegraphics[width=0.5cm, height=0.5cm]{images/add.png}};
            
            \draw [arrow, draw=black] (spot-text-prompts.east |- text-encoder.west) -- (text-encoder.west);
            \draw [arrow, draw=black] (text-encoder.south-|averaged-scratch-text-emb) -- (averaged-scratch-text-emb);
            \draw [arrow, draw=black] (sample-image.east) -- (image-encoder.west);
            \draw [arrow, draw=black] (image-encoder.east) -- (adapter.west);
            \draw [arrow, draw=black] (adapter.east) -- (image-patch-emb31.west);
            \draw [arrow, draw=black] (image-patch-emb13.north-|circle-cross.south) --(circle-cross.south);
            \draw [arrow, draw=black] (averaged-scratch-text-emb.east) -- (circle-cross.west);
            \draw [arrow](circle-cross.north) -- (circle-cross.north |- similarity53.south);
            
            \draw [arrow](image-encoder.north-|image-emb.south) -- (image-emb.south);
            \draw [arrow] (averaged-normal-text-emb.west|-circle-cross1) -- (circle-cross1);
            \draw [arrow] (image-emb.east) -- (circle-cross1.west);
            \draw [arrow] (circle-cross1.north) -- (similarity-score-g1.south);
            \draw [arrow, draw=light-orange] (similarity-score-g1.west) -- (anomaly-score-g.east) node[midway, above] {\small \textcolor{light-orange}{complement}};

            \node (focal-loss) [rectangle, minimum width=1.25cm, minimum height=0.8cm, draw=black,inner sep=0.5mm, fill=white, right=1.2cm of similarity35, yshift=-0.2cm] {  $\mathcal{L}_{\text{Focal}}$};
            \node (dice-loss) [rectangle, minimum width=1.25cm, minimum height=0.8cm, draw=black,inner sep=0.5mm, fill=white, right=1.2cm of similarity35, yshift=0.6cm] {  $\mathcal{L}_{\text{Dice}}$};

            \draw[arrow] (similarity35-o.east) -- +(0.75,0)|- (focal-loss.west);
            \draw[arrow] (similarity35-o.east) -- +(0.75,0)|- (dice-loss.west);
            \draw[arrow] (sample-image-mask.north) --  (sample-image-mask.north|-focal-loss.south);
            % \draw [arrow] (add) -- (add.north |- similarity53.south);

            
            
            
            
            
            
            
            
            %----------------------Inference--------------------%
            \node (testing) [rectangle, minimum height=9cm, minimum width=10.5cm, draw=none, rounded corners, fill=light-purple!10, right =0.2cm of training, label={[label distance=0.0cm, xshift=-4cm]90: Inference Phase:}]{};

            \node (missing-text-prompts) [above of = testing, minimum width=3cm, minimum height=1cm, draw=black, rounded corners,xshift=-2.25cm, yshift=1.6cm, fill=light-red!10, dashed, text width=4cm]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} \textbf{missing} something. \\ \quad}};
            \node (breakage-text-prompts) [above of = testing, minimum width=3cm, minimum height=1cm, draw=black, rounded corners, yshift=1.2cm, xshift=-2.45cm, fill=light-red!10, dashed, text width=4cm]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} with \textbf{breakage} on it. \\ \quad}};
            \node (scratch-text-prompts) [above of = testing, minimum width=3cm, minimum height=1cm, draw=black, rounded corners, yshift=0.8cm, xshift=-2.65cm, fill=light-red!10, dashed, text width=4cm]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} with \textbf{scratch} defect. \\ \quad}};
            \node (normal-text-prompts) [above of = testing, minimum width=3cm, minimum height=1cm, draw=black, rounded corners,yshift=0.4cm, xshift=-2.85cm, fill=light-green!10, dashed, text width=4cm]{\textsf{\scriptsize A photo of perfect \textcolor{light-purple}{[cls]}.\\  \centering ... \\ A photo of \textcolor{light-purple}{[cls]} without defect}};
            \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (scratch-text-prompts.north west) -- (missing-text-prompts.north west) node[above left, midway] { $K_2$};
            
            \node[inner sep=0pt, right=1cm of scratch-text-prompts, label={[label distance=0.0cm]90: Query Image}] (metal-nut-scratch){\includegraphics[width=2cm, height=2cm]{images/metal_nut_scratch.png}};
            \node[inner sep=0pt, right=0.5cm of metal-nut-scratch, label={[label distance=0.0cm]90: Normal Image}] (metal-nut){\includegraphics[width=2cm, height=2cm]{images/metal_nut.png}};
            \node (text-encoder) [encoder, below=0.5cm of normal-text-prompts, text width=1.4cm, minimum width=1.5cm, minimum height=1cm, align=center, fill=light-green!70] {\small Text Encoder};
            \node (snowflake1) [above right of=text-encoder, xshift=-0.9cm, yshift=-1.2cm]{\includegraphics[width=0.25cm]{images/snowflake.png}};
            
            \node (image-encoder-query) [encoder, below=0.5cm of metal-nut-scratch, text width=1.3cm, minimum width=1.5cm, minimum height=1cm, align=center, fill=network-blue!70] {\small Image Encoder};
            \node[inner sep=0pt, left=0.5cm of image-encoder-query] (circle-cross-x){\includegraphics[width=0.5cm, height=0.5cm]{images/Circle_Cross.png}};
            \node (anomaly-score-x) [above = 0.25cm of circle-cross-x, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=gray!80]{$a_x$};
            \node (snowflake1) [above right of=image-encoder-query, xshift=-0.85cm, yshift=-1.2cm]{\includegraphics[width=0.25cm]{images/snowflake.png}};
            \node (image-encoder-reference) [encoder, below=0.5cm of metal-nut, text width=1.3cm, minimum width=1.5cm, minimum height=1cm, align=center, fill=network-blue!70, xshift=0cm] {\small Image Encoder};    
            \node (snowflake1) [above right of=image-encoder-reference, xshift=-0.85cm, yshift=-1.2cm]{\includegraphics[width=0.25cm]{images/snowflake.png}};
            
            \node[rectangle, rounded corners, below=0.15cm of image-encoder-query, minimum width=9.25cm, minimum height=2.3cm, draw=black, dashed, thick, fill=white, xshift=-1.11cm, label={[label distance=0.0cm, xshift=-4.5cm, yshift=-0.1cm]90: $m\times$}](block1){};
            
            \node (adapter1)[rectangle, rounded corners, text centered, draw=black, fill=light-orange!30, below=0.3cm of image-encoder-query, minimum width=1.5cm, minimum height=0.75cm, thick]{\small Adapter};
            \node (snowflake1) [above right of=adapter1, xshift=-0.85cm, yshift=-1.2cm]{\includegraphics[width=0.25cm]{images/snowflake.png}};
            
            \node (adapter2)[rectangle, rounded corners, text centered, draw=black, fill=light-orange!30, below=0.3cm of image-encoder-reference, minimum width=1.5cm, minimum height=0.75cm, thick]{\small Adapter};
            \node (snowflake1) [above right of=adapter2, xshift=-0.85cm, yshift=-1.2cm]{\includegraphics[width=0.25cm]{images/snowflake.png}};
            \node (memory-bank)[rectangle, rounded corners, text centered, draw=black, fill=gray!30, below=0.3cm of adapter2, minimum width=1.5cm, minimum height=0.75cm, thick]{\small Memory};
            \node[inner sep=0pt, below=0.425cm of adapter1] (circle-c){\includegraphics[width=0.5cm, height=0.5cm]{images/circle-c.png}};
            \node[inner sep=0pt, left=1.75cm of adapter1] (circle-cross){\includegraphics[width=0.5cm, height=0.5cm]{images/Circle_Cross.png}};
            \node[inner sep=0pt, below=1.13cm of circle-c] (add2){\includegraphics[width=0.5cm, height=0.5cm]{images/add.png}};
            % \node (image-emb) [left = 0.3cm of image-encoder-query, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-blue!50]{};
            % \node[inner sep=0pt, left=0.3cm of image-emb] (circle-cross2){\includegraphics[width=0.5cm, height=0.5cm]{images/Circle_Cross.png}};

            
            \node (similarity11-e) [below = 0.3cm of text-encoder, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10,xshift=-0.5cm, yshift=0.0cm]{};
            \node (similarity12) [right = 0cm of similarity11-e, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
            \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
            \node (similarity25) [below = 0cm of similarity15, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity35) [below = 0cm of similarity25, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity45) [below = 0cm of similarity35, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (similarity55-e) [below = 0cm of similarity45, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
    
            \node (similarity11) [below = 0.3cm of text-encoder, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10,xshift=-0.65cm, yshift=-0.15cm]{};
            \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
            \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
            \node (similarity25) [below = 0cm of similarity15, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity35) [below = 0cm of similarity25, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity45) [below = 0cm of similarity35, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (similarity55) [below = 0cm of similarity45, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
    
            \node (similarity11-b) [below = 0.3cm of text-encoder, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10,xshift=-0.8cm, yshift=-0.3cm]{};
            \node (similarity12) [right = 0cm of similarity11-b, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
            \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
            \node (similarity25) [below = 0cm of similarity15, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity35-o) [below = 0cm of similarity25, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity45) [below = 0cm of similarity35-o, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (similarity55-b) [below = 0cm of similarity45, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
    
            
            
            \node (similarity11) [below = 0.3cm of text-encoder, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90, yshift=-0.45cm, xshift=-0.95cm]{};
            \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
            \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
            \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
            \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!92]{};
            
            \node (similarity21) [below = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!55]{};
            \node (similarity22) [right = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
            \node (similarity23) [right = 0cm of similarity22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
            \node (similarity24) [right = 0cm of similarity23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
            \node (similarity25) [right = 0cm of similarity24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
    
            \node (similarity31) [below = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!70]{};
            \node (similarity32) [right = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
            \node (similarity33) [right = 0cm of similarity32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!40]{};
            \node (similarity34) [right = 0cm of similarity33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (similarity35) [right = 0cm of similarity34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
    
            \node (similarity41) [below = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
            \node (similarity42) [right = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
            \node (similarity43) [right = 0cm of similarity42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (similarity44) [right = 0cm of similarity43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (similarity45) [right = 0cm of similarity44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
    
            \node (similarity51) [below = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
            \node (similarity52) [right = 0cm of similarity51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
            \node (similarity53) [right = 0cm of similarity52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
            \node (similarity54) [right = 0cm of similarity53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
            \node (similarity55) [right = 0cm of similarity54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
            \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (similarity55-e.south east) -- (similarity55-b.south east) node[below right, midway] {$K_2$};

            \node [rectangle, draw=light-orange, below =1cm of text-encoder, minimum width=1.56cm, minimum height=1.56cm, very thick, xshift=-0.31cm, yshift=0.28cm](red-mark1){};


                        
            %-----------anomaly map-------------------%
            \node (anomaly11) [below = 0.3cm of similarity51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (anomaly12) [right = 0cm of anomaly11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
            \node (anomaly13) [right = 0cm of anomaly12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (anomaly14) [right = 0cm of anomaly13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (anomaly15) [right = 0cm of anomaly14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!8]{};
            
            \node (anomaly21) [below = 0cm of anomaly11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!45]{};
            \node (anomaly22) [right = 0cm of anomaly21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (anomaly23) [right = 0cm of anomaly22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
            \node (anomaly24) [right = 0cm of anomaly23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (anomaly25) [right = 0cm of anomaly24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
    
            \node (anomaly31) [below = 0cm of anomaly21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!30]{};
            \node (anomaly32) [right = 0cm of anomaly31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (anomaly33) [right = 0cm of anomaly32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!60]{};
            \node (anomaly34) [right = 0cm of anomaly33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
            \node (anomaly35) [right = 0cm of anomaly34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
    
            \node (anomaly41) [below = 0cm of anomaly31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
            \node (anomaly42) [right = 0cm of anomaly41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (anomaly43) [right = 0cm of anomaly42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
            \node (anomaly44) [right = 0cm of anomaly43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
            \node (anomaly45) [right = 0cm of anomaly44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
    
            \node (anomaly51) [below = 0cm of anomaly41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (anomaly52) [right = 0cm of anomaly51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
            \node (anomaly53) [right = 0cm of anomaly52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
            \node (anomaly54) [right = 0cm of anomaly53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
            \node (anomaly55) [right = 0cm of anomaly54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};

            \node [rectangle, draw=light-orange, below =0.29cm of red-mark1, minimum width=1.56cm, minimum height=1.56cm, very thick](red-mark2){};
            \node[inner sep=0pt, left=0.5cm of red-mark2] (add1){\includegraphics[width=0.5cm, height=0.5cm]{images/add.png}};
            
            \node (max) [rectangle, minimum width=1cm, minimum height=0.8cm, draw=black,inner sep=0.5mm, fill=white, right=0.5cm of anomaly35] { \small max};
            \node[inner sep=0pt, right=0.25cm of max] (add3){\includegraphics[width=0.5cm, height=0.5cm]{images/add.png}};
            \node (anomaly-score-g1) [right = 0.25cm of add3, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=gray!80]{$a_x$};
            
            \node (max2) [rectangle, minimum width=1cm, minimum height=0.8cm, draw=black,inner sep=0.5mm, fill=white, right=0.5cm of add2] { \small max};
            \node[inner sep=0pt, right=0.25cm of max2] (add4){\includegraphics[width=0.5cm, height=0.5cm]{images/add.png}};   
            \node (anomaly-score-g2) [right = 0.25cm of add4, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=gray!80]{$a_x$};
            
            \draw [arrow] (normal-text-prompts.south) -- (text-encoder.north);
            \draw [arrow] (metal-nut-scratch.south) -- (image-encoder-query.north);
            \draw [arrow] (metal-nut.south) -- (image-encoder-reference.north);
            \draw [arrow] (text-encoder.east) -| (circle-cross);
            \draw [arrow] (adapter1.west) -- (circle-cross);

            \draw [arrow] (circle-cross.south) |- (similarity35-o);
            \draw [arrow, draw=light-orange, very thick] (similarity31.west)-|(add1.north) node[midway, above, rotate=90,xshift=-0.5cm] {\small \textcolor{light-orange}{complement}};
            \draw [arrow, draw=light-orange] (add1) -- (red-mark2);
            \draw [arrow] (anomaly35.east) -- (max.west);
            \draw [arrow] (anomaly53.south) -- +(0,-0.5) node[midway, left]{\small zero-shot AS};
            \draw [arrow] (max.east) -- (add3.west);      
            \draw [arrow] (anomaly-score-g1) -- (add3.east);  
            \draw [arrow] (add3.south) -- +(0,-1.05) node[midway, left, yshift=-0.25cm]{\small zero-shot AD};
            
            \draw [arrow] (add2.east) -- (max2.west);
            \draw [arrow] (add2.south) -- +(0,-1.05) node[midway, right, yshift=-0.25cm]{\small few-shot AS};
            \draw [arrow] (max2.east) -- (add4.west);      
            \draw [arrow] (anomaly-score-g2) -- (add4.east);   
            \draw [arrow] (add4.south) -- +(0,-1.05) node[midway, right, yshift=0cm,text width=1.2cm, text centered]{\small few-shot \\ AD};
            
            \draw [arrow] (anomaly35.east) -- +(0.25,0) -- +(0.25,0.75) -- +(3.25,0.75)|- (add2.west);
            \draw [arrow] (image-encoder-query.south) -- (adapter1.north);
            \draw [arrow] (image-encoder-reference.south) -- (adapter2.north);
            \draw [arrow] (adapter2.south) -- (memory-bank.north);
            \draw [arrow] (adapter1.south) -- (circle-c.north);
            \draw [arrow] (memory-bank.west) -- (circle-c.east);
            \draw [arrow] (circle-c.south) -- (add2.north);
            \draw [arrow] (image-encoder-query) -- (circle-cross-x);
            \draw [arrow] (text-encoder) --  (circle-cross-x.west |- text-encoder.east);
            \draw [arrow] (circle-cross-x) -- (anomaly-score-x);











            % -------------------------------- Legends -----------------------------%
            \node (legends) [rectangle, minimum height=1.9cm, minimum width=22.7cm, draw=none, rounded corners, fill=light-green!8, below =0.2cm of training, xshift=5.35cm]{};

            %-------------------------Image patch features---------------------%
            \node (image-patch-emb11) [left of = legends, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50, xshift=-8.75cm, yshift=0.62cm]{};
            \node (image-patch-emb12) [right = 0cm of image-patch-emb11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb13) [right = 0cm of image-patch-emb12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb14) [right = 0cm of image-patch-emb13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb15) [right = 0cm of image-patch-emb14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            
            \node (image-patch-emb21) [below = 0cm of image-patch-emb11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb22) [right = 0cm of image-patch-emb21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb23) [right = 0cm of image-patch-emb22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb24) [right = 0cm of image-patch-emb23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb25) [right = 0cm of image-patch-emb24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
    
            \node (image-patch-emb31) [below = 0cm of image-patch-emb21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb32) [right = 0cm of image-patch-emb31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb33) [right = 0cm of image-patch-emb32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb34) [right = 0cm of image-patch-emb33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb35) [right = 0cm of image-patch-emb34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50, label={[label distance=0.0cm, text width=2cm, text centered]0: \small Image Patch  \\ Embeddings}]{};
    
            \node (image-patch-emb41) [below = 0cm of image-patch-emb31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb42) [right = 0cm of image-patch-emb41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb43) [right = 0cm of image-patch-emb42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb44) [right = 0cm of image-patch-emb43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb45) [right = 0cm of image-patch-emb44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
    
            \node (image-patch-emb51) [below = 0cm of image-patch-emb41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb52) [right = 0cm of image-patch-emb51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb53) [right = 0cm of image-patch-emb52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb54) [right = 0cm of image-patch-emb53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            \node (image-patch-emb55) [right = 0cm of image-patch-emb54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
            %---------------------Image patch features------------------%

            \node (image-emb) [right = 2.75cm of image-patch-emb35, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-blue!50, label={[label distance=0.0cm, text width=2cm, text centered, xshift=-0.1cm]0: \small Global Image  \\ Embedding}]{};

            \node (averaged-rust-text-emb) [right = 2.5cm of image-emb, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=0.2cm,xshift=0.1cm]{};
            \node (averaged-spot-text-emb) [right = 2.5cm of image-emb, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=0.1cm,xshift=0.0cm]{};
            \node (averaged-scratch-text-emb) [right = 2.5cm of image-emb, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=0cm,xshift=-0.1cm, label={[label distance=0.0cm, text width=2.5cm, text centered, xshift=0cm]0: \small Averaged Text \\ Features}]{};
            \node (averaged-normal-text-emb) [right = 2.5cm of image-emb, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-green!50, yshift=-0.1cm, xshift=-0.2cm]{};
            % \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (averaged-rust-text-emb.south east) -- (averaged-scratch-text-emb.south east) node[below right, midway] { $N$};
            \node (anomaly-score-g) [right = 3cm of averaged-scratch-text-emb, minimum width=0.5cm, minimum height=0.5cm, fill=gray!80, draw=black, label={[label distance=0.0cm, text width=2cm, text centered, xshift=0cm]0: \small Global \\ Anomaly Score}]{$a_x$};
            \node[inner sep=0pt, right=2.4cm of anomaly-score-g, label={[label distance=0.0cm, text width=2.5cm, text centered, xshift=-0.25cm]0: \small Matrix \\ Multiplication}] (circle-cross){\includegraphics[width=0.5cm, height=0.5cm]{images/Circle_Cross.png}};
            
            \node[inner sep=0pt, right=2.5cm of circle-cross, label={[label distance=0.0cm, text width=2cm, text centered, xshift=-0.1cm]0: \small Element-wise \\ Addtion}] (add){\includegraphics[width=0.5cm, height=0.5cm]{images/add.png}};

            \node[inner sep=0pt, right=2.5cm of add, label={[label distance=0.0cm, text width=2cm, text centered, xshift=-0.25cm]0: \small Cosine \\ Similarity}] (circle-c){\includegraphics[width=0.5cm, height=0.5cm]{images/circle-c.png}};
        \end{tikzpicture}
    \end{adjustbox}
    \caption{\small{\underline{Training phase:} $K_1$ text prompts describing the defect types plus one for good products are encoded into $K_1+1$ averaged text embeddings. The image patches are encoded and compared to these embeddings to produce $K_1+1$ similarity maps. For multi-type anomaly segmentation, we use dice and focal loss. \underline{Inference phase:} we construct $K_2+1$ sets of text prompts. For anomaly segmentation (AS), we up-sample the complement of the normal layer’s similarity map. For anomaly detection (AD), the global anomaly score $a_x$ and the maximum score from the anomaly map are utilized. In few-shot testing, the query image is then compared with multiple reference (normal) images in the testing dataset to generate a similarity map. This similarity map is finally up-sampled and combined with the anomaly map for segmentation and classification tasks.}} \label{fig:architecture}
    \vspace{-1.5em}
\end{figure*}

==> tikz/capsules.tex <==
\begin{figure*}[t]
    \centering
    \scalebox{0.9}{
    \begin{adjustbox}{width=0.98\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: 1}] (image11){\includegraphics[width=2cm, height=2cm]{images/capsules/000.JPG}};
        \node[inner sep=0pt, draw=black, right = 0cm of image11, label={[label distance=0.0cm]90: 2}] (image12){\includegraphics[width=2cm, height=2cm]{images/capsules/001.JPG}};
        \node[inner sep=0pt, draw=black, right = 0cm of image12, label={[label distance=0.0cm]90: 3}] (image13){\includegraphics[width=2cm, height=2cm]{images/capsules/002.JPG}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image13, label={[label distance=0.0cm]90: 4}] (image14){\includegraphics[width=2cm, height=2cm]{images/capsules/003.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of image14, label={[label distance=0.0cm]90: 5} ] (image15){\includegraphics[width=2cm, height=2cm]{images/capsules/004.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of image15, label={[label distance=0.0cm]90: 6}] (image16){\includegraphics[width=2cm, height=2cm]{images/capsules/005.JPG}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image16, label={[label distance=0.0cm]90: 7}] (image17){\includegraphics[width=2cm, height=2cm]{images/capsules/006.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of image17, label={[label distance=0.0cm]90: 8}] (image18){\includegraphics[width=2cm, height=2cm]{images/capsules/007.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of image18, label={[label distance=0.0cm]90: 9}] (image19){\includegraphics[width=2cm, height=2cm]{images/capsules/008.JPG}};

        \node[inner sep=0pt, draw=black, below = 0cm of image11] (mask11){\includegraphics[width=2cm, height=2cm]{images/capsules/000_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask11] (mask12){\includegraphics[width=2cm, height=2cm]{images/capsules/001_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask12] (mask13){\includegraphics[width=2cm, height=2cm]{images/capsules/002_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask13] (mask14){\includegraphics[width=2cm, height=2cm]{images/capsules/003_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask14 ] (mask15){\includegraphics[width=2cm, height=2cm]{images/capsules/004_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask15] (mask16){\includegraphics[width=2cm, height=2cm]{images/capsules/005_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask16] (mask17){\includegraphics[width=2cm, height=2cm]{images/capsules/006_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask17] (mask18){\includegraphics[width=2cm, height=2cm]{images/capsules/007_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask18] (mask19){\includegraphics[width=2cm, height=2cm]{images/capsules/008_mask.png}};

       \node[inner sep=0pt, draw=black, below = 0cm of mask11] (a11){\includegraphics[width=2cm, height=2cm]{images/capsules/000_a.JPG}};
        \node[inner sep=0pt, draw=black, right = 0cm of a11] (a12){\includegraphics[width=2cm, height=2cm]{images/capsules/001_a.JPG}};
        \node[inner sep=0pt, draw=black, right = 0cm of a12] (a13){\includegraphics[width=2cm, height=2cm]{images/capsules/002_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a13] (a14){\includegraphics[width=2cm, height=2cm]{images/capsules/003_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of a14 ] (a15){\includegraphics[width=2cm, height=2cm]{images/capsules/004_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of a15] (a16){\includegraphics[width=2cm, height=2cm]{images/capsules/005_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a16] (a17){\includegraphics[width=2cm, height=2cm]{images/capsules/006_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of a17] (a18){\includegraphics[width=2cm, height=2cm]{images/capsules/007_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of a18] (a19){\includegraphics[width=2cm, height=2cm]{images/capsules/008_a.JPG}};
        
    
    \end{tikzpicture}
    \end{adjustbox}}
    \caption{This visualization showcases the \textbf{capsule} product from the VisA dataset (trained on the MVTec-AD dataset). Our model effectively identifies defects such as \textbf{leakage} (Columns 1–5), \textbf{misshapes} (Columns 6–7), and \textbf{scratches} (Column 8) with clear accuracy. However, it tends to overlook \textbf{bubble} defect (Columns 1 and 9), and product highlights are occasionally misclassified as defects (Column 9). }
    \label{fig:visualization_capsule}
\end{figure*}

==> tikz/connector.tex <==
\begin{figure*}[t]
    \centering
    \scalebox{0.9}{
    \begin{adjustbox}{width=0.98\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: 1}] (image11){\includegraphics[width=2cm, height=2cm]{images/connector/000.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image11, label={[label distance=0.0cm]90: 2}] (image12){\includegraphics[width=2cm, height=2cm]{images/connector/001.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image12, label={[label distance=0.0cm]90: 3}] (image13){\includegraphics[width=2cm, height=2cm]{images/connector/002.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image13, label={[label distance=0.0cm]90: 4}] (image14){\includegraphics[width=2cm, height=2cm]{images/connector/003.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image14, label={[label distance=0.0cm]90: 5} ] (image15){\includegraphics[width=2cm, height=2cm]{images/connector/004.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image15, label={[label distance=0.0cm]90: 6}] (image16){\includegraphics[width=2cm, height=2cm]{images/connector/005.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image16, label={[label distance=0.0cm]90: 7}] (image17){\includegraphics[width=2cm, height=2cm]{images/connector/006.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image17, label={[label distance=0.0cm]90: 8}] (image18){\includegraphics[width=2cm, height=2cm]{images/connector/007.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image18, label={[label distance=0.0cm]90: 9}] (image19){\includegraphics[width=2cm, height=2cm]{images/connector/008.jpg}};

        \node[inner sep=0pt, draw=black, below = 0cm of image11] (mask11){\includegraphics[width=2cm, height=2cm]{images/connector/000_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask11] (mask12){\includegraphics[width=2cm, height=2cm]{images/connector/001_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask12] (mask13){\includegraphics[width=2cm, height=2cm]{images/connector/002_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask13] (mask14){\includegraphics[width=2cm, height=2cm]{images/connector/003_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask14 ] (mask15){\includegraphics[width=2cm, height=2cm]{images/connector/004_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask15] (mask16){\includegraphics[width=2cm, height=2cm]{images/connector/005_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask16] (mask17){\includegraphics[width=2cm, height=2cm]{images/connector/006_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask17] (mask18){\includegraphics[width=2cm, height=2cm]{images/connector/007_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask18] (mask19){\includegraphics[width=2cm, height=2cm]{images/connector/008_mask.png}};

       \node[inner sep=0pt, draw=black, below = 0cm of mask11] (a11){\includegraphics[width=2cm, height=2cm]{images/connector/000_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a11] (a12){\includegraphics[width=2cm, height=2cm]{images/connector/001_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a12] (a13){\includegraphics[width=2cm, height=2cm]{images/connector/002_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a13] (a14){\includegraphics[width=2cm, height=2cm]{images/connector/003_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a14 ] (a15){\includegraphics[width=2cm, height=2cm]{images/connector/004_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a15] (a16){\includegraphics[width=2cm, height=2cm]{images/connector/005_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a16] (a17){\includegraphics[width=2cm, height=2cm]{images/connector/006_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a17] (a18){\includegraphics[width=2cm, height=2cm]{images/connector/007_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a18] (a19){\includegraphics[width=2cm, height=2cm]{images/connector/008_a.jpg}};
        
    
    \end{tikzpicture}
    \end{adjustbox}}
    \caption{This visualization showcases the \textbf{connector} product from the MPDD dataset (trained on the MVTec-AD dataset). Our model effectively identifies \textbf{part-missing} defects. However, wrinkles in the green background can sometimes mislead the model, causing them to be misclassified as anomalies.}
    \label{fig:visualization_connector}
\end{figure*}

==> tikz/few_shot_accuracy.tex <==
\begin{figure}[t]
\begin{center}
    \begin{subfigure}[b]{.2217\textwidth}
        \begin{adjustbox}{width=\textwidth}
            \begin{tikzpicture}
            \begin{axis}[
                width=10cm, height=7cm,
                xlabel={$k$-shot(s)},
                xlabel style={font=\Large},
                ylabel={Image - AUROC($\%$)},
                ylabel style={font=\Large},
                xmin=0.8, xmax=4.2,
                ymin=78, ymax=98.5,
                xtick={1,2,3,4},
                xticklabels={1,2,4,8},
                ticklabel style={font=\large},
                % legend style={
                %     font=\bfseries,
                %     legend columns=3,          % all legend entries in one row
                %     at={(0.5,1.05)},            % x=0.5 means center horizontally, y=1.05 is just above the plot
                %     anchor=south,               % anchor the bottom of the legend at that point
                %     /tikz/every even column/.append style={column sep=0.2em} % optional spacing between entries
                % },
                % legend cell align={left}
                grid=major,
            ]
            % CoOp =[ ]
            % PatchCore =[ ]
            % WinCLIP =[ ]
            % AprilGAN =[ ]
            % PromptAD =[ ]
            % InCTRL =[ ]
            % AnomalyGPT =[ ]
            % MADS =[ ]
            % MADSF =[ 92, 92.8, 92.8, 93.8]
        
        
            %--- MADS (red star) --------------------------------------
            \addplot[
                color=red,
                mark=star,
                thick
            ] coordinates { % 91.9, 93.3, 93.3, 94.7
                (1,91.9)
                (2,93.3)
                (3,93.3)
                (4,94.7)
            };
            % \addlegendentry{MADS}
        
            %--- AnomalyGPT (green diamond) ---------------------------
            \addplot[
                color=green!60!black,
                mark=diamond*,
                thick
            ] coordinates { % 87.4, 88.6, 90.6, 0
                (1,87.4)
                (2,88.6)
                (3,90.6)
                % (8,0)
            };
            % \addlegendentry{AnomalyGPT*}
        
            %--- PromptAD (magenta x) ---------------------------------
            \addplot[
                color=yellow,
                mark=x,
                thick
            ] coordinates { % 86.9, 88.3, 89.1, 0
                (1,86.9)
                (2,88.3)
                (3,89.1)
                % (8,0)
            };
            % \addlegendentry{PromptAD*}
        
            %--- April-GAN (purple circle) ----------------------------
            \addplot[
                color=purple,
                mark=o,
                thick
            ] coordinates { % 91.2, 92.2, 92.6, 92.7
                (1,91.2)
                (2,92.2)
                (3,92.6)
                (4,92.7)
            };
            % \addlegendentry{April-GAN}
        
            %--- PatchCore (blue star) --------------------------------
            \addplot[
                color=blue,
                mark=triangle,
                thick
            ] coordinates { % 79.9, 81.6, 85.3, 87.3
                (1,79.9)
                (2,81.6)
                (3,85.3)
                % (4,87.3)
            };
            % \addlegendentry{PatchCore*}
        
            %--- InCTRL (orange diamond) ------------------------------
            \addplot[
                color=orange,
                mark=diamond,
                thick
            ] coordinates { % 0, 87.7, 90.2, 90.4
                % (1,0)
                (2,87.7)
                (3,90.2)
                (4,90.4)
            };
            % \addlegendentry{InCTRL*}
        
            %--- WinCLIP (cyan) ---------------------------------------
            \addplot[
                color=brown!70!black,
                mark=square,
                thick
            ] coordinates { % 83.8, 84.6, 87.3, 88
                (1,83.8)
                (2,84.6)
                (3,87.3)
                (4,88)
            };
            % \addlegendentry{WinCLIP}
        
            %--- CoOp (black line) ------------------------------------
            \addplot[
                color=black,
                mark=*,
                thick
            ] coordinates { % 0, 83.5, 84.2, 84.8
                % (1,87.0)
                (2,83.5)
                (3,84.2)
                (4,84.8)
            };
            % \addlegendentry{CoOp*}
            \end{axis}
            \end{tikzpicture}
        \end{adjustbox}
        \caption{VisA dataset}\label{fig:fewshot_visa}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{.2535\textwidth}
    \begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=10cm, height=7cm,
        xlabel={$k$-shot(s)},
        xlabel style={font=\Large},
        % ylabel={Image - AUROC ($\%$)},
        % ylabel style={font=\Large},
        xmin=0.8, xmax=4.2,
        ymin=78, ymax=98.5,
        xtick={1,2,3,4},
        xticklabels={1,2,4,8},
        ticklabel style={font=\large},
        legend style={
            font=\bfseries,
            legend columns=1,          % all legend entries in one row
            at={(1.3,0.5)},            % x=0.5 means center horizontally, y=1.05 is just above the plot
            anchor=east,               % anchor the bottom of the legend at that point
            /tikz/every even column/.append style={column sep=0.25em} % optional spacing between entries
        },
        legend cell align={left},
        grid=major,
    ]
    % CoOp =[ ]
    % PatchCore =[ ]
    % WinCLIP =[ ]
    % AprilGAN =[ ]
    % PromptAD =[ ]
    % InCTRL =[ ]
    % AnomalyGPT =[ ]
    % MADS =[ ]
    % MADSF =[ 92, 92.8, 92.8, 93.8]


     %--- MADS (red star) --------------------------------------
    \addplot[
        color=red,
        mark=star,
        thick
    ] coordinates { % 93, 93.5, 96.6, 97.2
        (1,93)
        (2,93.5)
        (3,96.6)
        (4,97.2)
    };
    \addlegendentry{MADS}

    %--- AnomalyGPT (green diamond) ---------------------------
    \addplot[
        color=green!60!black,
        mark=diamond*,
        thick
    ] coordinates { % 87.4, 88.6, 90.6, 0
        (1,87.4)
        (2,88.6)
        (3,90.6)
        % (8,0)
    };
    \addlegendentry{AGPT*}

    %--- PromptAD (magenta x) ---------------------------------
    \addplot[
        color=yellow,
        mark=x,
        thick
    ] coordinates { % 86.9, 88.3, 89.1, 0
        (1,86.9)
        (2,88.3)
        (3,89.1)
        % (8,0)
    };
    \addlegendentry{PrAD*}

    %--- April-GAN (purple circle) ----------------------------
    \addplot[
        color=purple,
        mark=o,
        thick
    ] coordinates { % 91.2, 92.2, 92.8, 93.3
        (1,91.2)
        (2,92.2)
        (3,92.8)
        (4,93.3)
    };
    \addlegendentry{ApGAN}

    %--- PatchCore (blue star) --------------------------------
    \addplot[
        color=blue,
        mark=triangle,
        thick
    ] coordinates { % 79.9, 81.6, 85.3, 0
        (1,79.9)
        (2,81.6)
        (3,85.3)
        % (4,87.3)
    };
    \addlegendentry{PCore*}

    %--- InCTRL (orange diamond) ------------------------------
    \addplot[
        color=orange,
        mark=diamond,
        thick
    ] coordinates { %0, 85.8, 87.7, 88.7
        % (1,0)
        (2,85.8)
        (3,87.7)
        (4,88.7)
    };
    \addlegendentry{InCTRL*}

    %--- WinCLIP (cyan) ---------------------------------------
    \addplot[
        color=brown!70!black,
        mark=square,
        thick
    ] coordinates { % 83.8, 84.6, 87.3, 0
        (1,83.8)
        (2,84.6)
        (3,87.3)
        % (4,88)
    };
    \addlegendentry{WinCLIP}

    %--- CoOp (black line) ------------------------------------
    \addplot[
        color=black,
        mark=*,
        thick
    ] coordinates { % 0, 80.6, 81.8, 82.2
        % (1,87.0)
        (2,80.6)
        (3,81.8)
        (4,82.2)
    };
    \addlegendentry{CoOp*}

    

    \end{axis}
\end{tikzpicture}
    \end{adjustbox}
    \caption{MVTec-AD dataset}\label{fig:few_shot_mvtec}
    \end{subfigure}
     \vspace{-1em}
    \caption{\small{Few-Shot Image level (AUROC) accuracy for different k-shots on the VisA and MVTec-AD datasets.  (* - results taken from papers, AGPT - AnomalyGPT, PCore - PatchCore, PrAD - PromptAD, ApGAN - April-GAN)}
    }
    % \vspace{-0.9cm}
    \label{fig:few_shot_accuracy}
\end{center}
\vspace{-2em}
\end{figure}

==> tikz/hazelnut.tex <==
\begin{figure*}[t]
    \centering
    \scalebox{0.9}{
    \begin{adjustbox}{width=0.98\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: 1}] (image11){\includegraphics[width=2cm, height=2cm]{images/hazelnut/000.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image11, label={[label distance=0.0cm]90: 2}] (image12){\includegraphics[width=2cm, height=2cm]{images/hazelnut/001.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image12, label={[label distance=0.0cm]90: 3}] (image13){\includegraphics[width=2cm, height=2cm]{images/hazelnut/002.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image13, label={[label distance=0.0cm]90: 4}] (image14){\includegraphics[width=2cm, height=2cm]{images/hazelnut/003.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image14, label={[label distance=0.0cm]90: 5} ] (image15){\includegraphics[width=2cm, height=2cm]{images/hazelnut/004.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image15, label={[label distance=0.0cm]90: 6}] (image16){\includegraphics[width=2cm, height=2cm]{images/hazelnut/005.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image16, label={[label distance=0.0cm]90: 7}] (image17){\includegraphics[width=2cm, height=2cm]{images/hazelnut/006.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image17, label={[label distance=0.0cm]90: 8}] (image18){\includegraphics[width=2cm, height=2cm]{images/hazelnut/007.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image18, label={[label distance=0.0cm]90: 9}] (image19){\includegraphics[width=2cm, height=2cm]{images/hazelnut/008.jpg}};

        \node[inner sep=0pt, draw=black, below = 0cm of image11] (mask11){\includegraphics[width=2cm, height=2cm]{images/hazelnut/000_mask.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask11] (mask12){\includegraphics[width=2cm, height=2cm]{images/hazelnut/001_mask.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask12] (mask13){\includegraphics[width=2cm, height=2cm]{images/hazelnut/002_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask13] (mask14){\includegraphics[width=2cm, height=2cm]{images/hazelnut/003_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask14 ] (mask15){\includegraphics[width=2cm, height=2cm]{images/hazelnut/004_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask15] (mask16){\includegraphics[width=2cm, height=2cm]{images/hazelnut/005_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask16] (mask17){\includegraphics[width=2cm, height=2cm]{images/hazelnut/006_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask17] (mask18){\includegraphics[width=2cm, height=2cm]{images/hazelnut/007_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask18] (mask19){\includegraphics[width=2cm, height=2cm]{images/hazelnut/008_mask.jpg}};

       \node[inner sep=0pt, draw=black, below = 0cm of mask11] (a11){\includegraphics[width=2cm, height=2cm]{images/hazelnut/000_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a11] (a12){\includegraphics[width=2cm, height=2cm]{images/hazelnut/001_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a12] (a13){\includegraphics[width=2cm, height=2cm]{images/hazelnut/002_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a13] (a14){\includegraphics[width=2cm, height=2cm]{images/hazelnut/003_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a14 ] (a15){\includegraphics[width=2cm, height=2cm]{images/hazelnut/004_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a15] (a16){\includegraphics[width=2cm, height=2cm]{images/hazelnut/005_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a16] (a17){\includegraphics[width=2cm, height=2cm]{images/hazelnut/006_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a17] (a18){\includegraphics[width=2cm, height=2cm]{images/hazelnut/007_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a18] (a19){\includegraphics[width=2cm, height=2cm]{images/hazelnut/008_a.jpg}};
    \end{tikzpicture}
    \end{adjustbox}}
    \caption{This visualization showcases the \textbf{hazelnut} product from the MVTec AD dataset (trained on the VisA dataset). The first row displays the input images, the second row presents the ground truth masks of anomalies, and the third row shows the predicted anomaly maps generated by the model. The model is trained on the VisA dataset and evaluated on the MVTec AD dataset using a few-shot setting with $k = 4$. As shown in the figure, our approach effectively distinguishes defect types such as \textbf{scratches} (Columns 1, 2) and \textbf{holes} (Columns 3, 4). However, for large \textbf{cracks} (Columns 6, 7), the method tends to focus on the edges while marking the interior as normal. This behavior is likely due to the patch-level features being more localized and lacking global context. }
    \label{fig:visualization_hazelnut}
\end{figure*}

==> tikz/introduction_figure_v2.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{myshadow} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.5ex,
            shadow yshift=-0.5ex
        }]
\tikzstyle{myshadow2} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.75ex,
            shadow yshift=-0.75ex
        }]
\tikzstyle{encoder} = [rectangle, rounded corners, text centered, draw=black, fill=network-blue!70]

\begin{figure}[t]
    \centering
    \begin{adjustbox}{width=0.5\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        %-------------------------------- a -------------------------------------%

        %-------------------------------- b -------------------------------------%
        \node (a) [rectangle, minimum height=4cm, minimum width=11cm, draw=none, rounded corners, yshift=2.5cm, xshift= -2cm, label={[label distance=0.0cm, xshift=-5cm, yshift=0cm]-90:\large (a)}]{};\label{fig:commonApproachesArch}
        \node[inner sep=0pt, left=3.5cm of a] (user){\includegraphics[width=1cm, height=1cm]{images/user.png}};
        \node[rectangle, minimum width=3cm, minimum height=1cm, right = 0.2cm of user, yshift=1.5cm, draw=light-green, line width=0.6mm, rounded corners, text width=2.8cm](q1){\small \textsf{Does this product have any defect?}};
        \node[inner sep=0pt, right of=q1, xshift=-0.75cm, yshift=-0.25cm] (check1){\includegraphics[width=0.5cm, height=0.5cm]{images/check.png}};
        \node[rectangle, minimum width=3cm, minimum height=1cm, right = 0.2cm of user, draw=black, rounded corners, draw=light-green, line width=0.6mm, text width=2.8cm](q2){\small \textsf{Where is the defect type?}};
        \node[inner sep=0pt, right of=q2, xshift=-0.75cm, yshift=-0.25cm] (check2){\includegraphics[width=0.5cm, height=0.5cm]{images/check.png}};
        \node[rectangle, minimum width=3cm, minimum height=1cm, right = 0.2cm of user, yshift=-1.5cm, draw=black, draw=light-red, line width=0.6mm, rounded corners, text width=2.8cm](q3){\small \textsf{What is the defect type? What are the defect types?}};
        \node[inner sep=0pt, right of=q3, xshift=-0.75cm, yshift=-0.25cm] (check2){\includegraphics[width=0.45cm, height=0.45cm]{images/cross.png}};
        \draw[arrow](user) |- (q1);
        \draw[arrow](user) -- (q2);
        \draw[arrow](user) |- (q3);
        \draw[arrow, draw=light-green](q1) -- (q2);
        \draw[arrow, draw=light-green](q2) -- (q1);
        \node (text-encoder-a) [encoder, above of=a, text width=1.4cm, minimum width=1.5cm, minimum height=1cm, yshift=-0.8cm, xshift=0.5cm, align=center, fill=light-green!70] {\small Text Encoder};
        \node (image-encoder-a) [encoder, below of=a, text width=1.4cm, minimum width=1.5cm, minimum height=1cm, yshift=0.5cm, xshift=-1cm, align=center, fill=network-blue!70] {\small Image Encoder};
        \node (abnormal-text-prompts) [left = 0.5cm of text-encoder-a, minimum width=3cm, minimum height=1cm, draw=black, rounded corners, yshift=0.65cm, fill=light-red!10, dashed, text width=4.2cm]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} with small damage. \\ \centering ... \\A photo of \textcolor{light-purple}{[cls]} with defect.}};
        \node (normal-text-prompts) [left = 0.5cm of text-encoder-a, minimum width=3cm, minimum height=1.2cm, draw=black, rounded corners, yshift=-0.65cm, fill=light-green!10, dashed, text width=4.2cm]{\textsf{\scriptsize A photo of perfect \textcolor{light-purple}{[cls]}.\\  \centering ... \\ A photo of \textcolor{light-purple}{[cls]} without defect}};

        \node (averaged-abnormal-text-emb) [right = 1cm of text-encoder-a, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=0.25cm]{};
        \node (averaged-normal-text-emb) [right = 1cm of text-encoder-a, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-green!50, yshift=-0.25cm]{};
        \node[inner sep=0pt, left=0.5cm of image-encoder-a, draw=black] (sample-image){\includegraphics[width=2cm, height=2cm]{images/scratch1_i.png}};
        
        \node (image-patch-emb11) [right = 0.375cm of image-encoder-a, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50, yshift=0.62cm]{};
        \node (image-patch-emb12) [right = 0cm of image-patch-emb11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb13) [right = 0cm of image-patch-emb12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb14) [right = 0cm of image-patch-emb13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb15) [right = 0cm of image-patch-emb14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        
        \node (image-patch-emb21) [below = 0cm of image-patch-emb11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb22) [right = 0cm of image-patch-emb21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb23) [right = 0cm of image-patch-emb22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb24) [right = 0cm of image-patch-emb23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb25) [right = 0cm of image-patch-emb24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};

        \node (image-patch-emb31) [below = 0cm of image-patch-emb21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb32) [right = 0cm of image-patch-emb31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb33) [right = 0cm of image-patch-emb32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb34) [right = 0cm of image-patch-emb33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb35) [right = 0cm of image-patch-emb34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};

        \node (image-patch-emb41) [below = 0cm of image-patch-emb31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb42) [right = 0cm of image-patch-emb41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb43) [right = 0cm of image-patch-emb42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb44) [right = 0cm of image-patch-emb43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb45) [right = 0cm of image-patch-emb44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};

        \node (image-patch-emb51) [below = 0cm of image-patch-emb41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb52) [right = 0cm of image-patch-emb51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb53) [right = 0cm of image-patch-emb52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb54) [right = 0cm of image-patch-emb53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb55) [right = 0cm of image-patch-emb54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};

        \node[inner sep=0pt, below=0.5cm of averaged-normal-text-emb] (circle-cross){\includegraphics[width=0.5cm, height=0.5cm]{images/Circle_Cross.png}};

        \node (similarity11) [right = 0.5cm of circle-cross, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10, yshift=1.6cm]{};
        \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
        \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!8]{};
        
        \node (similarity21) [below = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
        \node (similarity22) [right = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity23) [right = 0cm of similarity22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
        \node (similarity24) [right = 0cm of similarity23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity25) [right = 0cm of similarity24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};

        \node (similarity31) [below = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!50]{};
        \node (similarity32) [right = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!60]{};
        \node (similarity33) [right = 0cm of similarity32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!50]{};
        \node (similarity34) [right = 0cm of similarity33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
        \node (similarity35) [right = 0cm of similarity34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!40]{};

        \node (similarity41) [below = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity42) [right = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!70]{};
        \node (similarity43) [right = 0cm of similarity42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!60]{};
        \node (similarity44) [right = 0cm of similarity43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!50]{};
        \node (similarity45) [right = 0cm of similarity44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};

        \node (similarity51) [below = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity52) [right = 0cm of similarity51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
        \node (similarity53) [right = 0cm of similarity52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity54) [right = 0cm of similarity53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
        \node (similarity55) [right = 0cm of similarity54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};

        \draw [arrow, draw=black] (circle-cross.east) -- +(0.25,0) |-(similarity31.west);
                
        \node (similarity11) [right = 0.5cm of circle-cross, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90, yshift=-0.3cm]{};
        \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
        \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!92]{};
        
        \node (similarity21) [below = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!75]{};
        \node (similarity22) [right = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
        \node (similarity23) [right = 0cm of similarity22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity24) [right = 0cm of similarity23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
        \node (similarity25) [right = 0cm of similarity24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};

        \node (similarity31) [below = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!30]{};
        \node (similarity32) [right = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
        \node (similarity33) [right = 0cm of similarity32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
        \node (similarity34) [right = 0cm of similarity33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
        \node (similarity35) [right = 0cm of similarity34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!55]{};

        \node (similarity41) [below = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
        \node (similarity42) [right = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!30]{};
        \node (similarity43) [right = 0cm of similarity42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
        \node (similarity44) [right = 0cm of similarity43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
        \node (similarity45) [right = 0cm of similarity44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};

        \node (similarity51) [below = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity52) [right = 0cm of similarity51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
        \node (similarity53) [right = 0cm of similarity52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity54) [right = 0cm of similarity53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
        \node (similarity55) [right = 0cm of similarity54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
        \draw [arrow, draw=black] (circle-cross.east) -- +(0.25,0) |-(similarity31.west);
        \draw [arrow, draw=black] (abnormal-text-prompts.east) -- +(0.25,0)|- (text-encoder-a.west);
        \draw [arrow, draw=black] (normal-text-prompts.east) -- +(0.25,0)|- (text-encoder-a.west);
        \draw [arrow, draw=black] (text-encoder-a.east) -- (text-encoder-a.east-|averaged-normal-text-emb.west);
        \draw [arrow, draw=black] (sample-image.east) -- (image-encoder-a.west);
        \draw [arrow, draw=black] (image-encoder-a.east) -- (image-encoder-a.east-|image-patch-emb31.west);

        \draw [arrow, draw=black] (image-patch-emb35.east) -| (circle-cross.south);
        \draw [arrow, draw=black] (averaged-normal-text-emb.south) -- (circle-cross.north);



        \draw[dashed, very thick] (-12,-0.25) -- (3,-0.25);
        \draw[dashed, thick] (-7.5, 4.75) -- (-7.5,0);
        \draw[dashed, thick] (-7.5,-8) -- (-7.5,-0.5);
        %-------------------------------- b -------------------------------------%


        \node (b) [rectangle, minimum height=8cm, minimum width=11cm, draw=none, rounded corners, below = 1cm of a, label={[label distance=0.0cm, xshift=-5cm, yshift=1cm]-90:\large (b)}]{};\label{fig:ourApproachArch}
        \node[inner sep=0pt, left=3.5cm of b] (user){\includegraphics[width=1cm, height=1cm]{images/user.png}};
        \node[rectangle, minimum width=3cm, minimum height=1cm, right = 0.2cm of user, yshift=1.5cm, draw=light-green, line width=0.6mm, rounded corners, text width=2.8cm](q1){\small \textsf{Does this product have any defect?}};
        \node[inner sep=0pt, right of=q1, xshift=-0.75cm, yshift=-0.25cm] (check1){\includegraphics[width=0.5cm, height=0.5cm]{images/check.png}};
        \node[rectangle, minimum width=3cm, minimum height=1cm, right = 0.2cm of user, draw=black, rounded corners, draw=light-green, line width=0.6mm, text width=2.8cm](q2){\small \textsf{Where is the defect?}};
        \node[inner sep=0pt, right of=q2, xshift=-0.75cm, yshift=-0.25cm] (check1){\includegraphics[width=0.5cm, height=0.5cm]{images/check.png}};
        \node[rectangle, minimum width=3cm, minimum height=1cm, right = 0.2cm of user, yshift=-1.5cm, draw=black, draw=light-green, line width=0.6mm, rounded corners, text width=2.8cm](q3){\small \textsf{What is the defect type? What are the defect types?}};
        \node[inner sep=0pt, right of=q3, xshift=-0.75cm, yshift=-0.25cm] (check1){\includegraphics[width=0.5cm, height=0.5cm]{images/check.png}};
        \draw[arrow](user) |- (q1);
        \draw[arrow](user) -- (q2);
        \draw[arrow](user) |- (q3);
        \draw[arrow, draw=light-green](q1) -- (q2);
        \draw[arrow, draw=light-green](q2) -- (q1);
        \draw[arrow, draw=light-green](q3) -- (q2);
        \node (text-encoder-b) [encoder, above of=b, text width=1.4cm, minimum width=1.5cm, minimum height=1cm, yshift=-0.6cm, xshift=0.75cm, align=center, fill=light-green!70] {\small Text Encoder};
        \node (image-encoder-b) [encoder, below of=b, text width=1.4cm, minimum width=1.5cm, minimum height=1cm, yshift=-0.5cm, xshift=-1cm, align=center, fill=network-blue!70] {\small Image Encoder};
        \node (broken-text-prompts) [left = 0.5cm of text-encoder-b, minimum width=3cm, minimum height=1cm, draw=black, rounded corners, yshift=2.1cm, fill=light-red!10, dashed, text width=4.2cm, label={[label distance=0.0cm]-90:\large ...}]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} with \textbf{broken} defect. \\ \centering ... \\ A photo of \textcolor{light-purple}{[cls]} with \textbf{breakage}.}};
        \node (bent-text-prompts) [left = 0.5cm of text-encoder-b, minimum width=3cm, minimum height=1cm, draw=black, rounded corners, yshift=0.625cm, fill=light-red!10, dashed, text width=4.2cm]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} with a \textbf{bent} defect. \\ \centering ... \\ A photo of \textbf{bent} marks on \textcolor{light-purple}{[cls]}}};
        \node (scratch-text-prompts) [left = 0.5cm of text-encoder-b, minimum width=3cm, minimum height=1cm, draw=black, rounded corners, yshift=-0.625cm, fill=light-red!10, dashed, text width=4.2cm]{\textsf{\scriptsize A photo of \textcolor{light-purple}{[cls]} with \textbf{scratch} defect. \\ \centering ... \\ A photo of \textbf{scratch} seen on \textcolor{light-purple}{[cls]}}};
        \node (normal-text-prompts) [left = 0.5cm of text-encoder-b, minimum width=3cm, minimum height=1cm, draw=black, rounded corners, yshift=-1.9cm, fill=light-green!10, dashed, text width=4.2cm]{\textsf{\scriptsize A photo of perfect \textcolor{light-purple}{[cls]}.\\  \centering ... \\ A photo of \textcolor{light-purple}{[cls]} without defect}};

        \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (scratch-text-prompts.south west) -- (broken-text-prompts.north west) node[left, midway] {$K$};
        
        \node[inner sep=0pt, left=0.5cm of image-encoder-b, draw=black] (sample-image){\includegraphics[width=2cm, height=2cm]{images/scratch1_i.png}};

        \node (averaged-rust-text-emb) [right = 0.5cm of text-encoder-b, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=1.0cm, label={[label distance=0cm]-90: ...}]{};
        \node (averaged-spot-text-emb) [right = 0.5cm of text-encoder-b, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=0.25cm]{};
        \node (averaged-scratch-text-emb) [right = 0.5cm of text-encoder-b, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-red!50, yshift=-0.25cm]{};
        \node (averaged-normal-text-emb) [right = 0.5cm of text-encoder-b, minimum width=0.5cm, minimum height=0.5cm, draw=black, fill=light-green!50, yshift=-0.75cm]{};
        
        \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}]  (averaged-rust-text-emb.north east) -- (averaged-scratch-text-emb.south east) node[ right, midway] { $K$};
        
        \node (image-patch-emb11) [right = 0.375cm of image-encoder-b, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50, yshift=0.62cm]{};
        \node (image-patch-emb12) [right = 0cm of image-patch-emb11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb13) [right = 0cm of image-patch-emb12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb14) [right = 0cm of image-patch-emb13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb15) [right = 0cm of image-patch-emb14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        
        \node (image-patch-emb21) [below = 0cm of image-patch-emb11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb22) [right = 0cm of image-patch-emb21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb23) [right = 0cm of image-patch-emb22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb24) [right = 0cm of image-patch-emb23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb25) [right = 0cm of image-patch-emb24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};

        \node (image-patch-emb31) [below = 0cm of image-patch-emb21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb32) [right = 0cm of image-patch-emb31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb33) [right = 0cm of image-patch-emb32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb34) [right = 0cm of image-patch-emb33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb35) [right = 0cm of image-patch-emb34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};

        \node (image-patch-emb41) [below = 0cm of image-patch-emb31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb42) [right = 0cm of image-patch-emb41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb43) [right = 0cm of image-patch-emb42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb44) [right = 0cm of image-patch-emb43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb45) [right = 0cm of image-patch-emb44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};

        \node (image-patch-emb51) [below = 0cm of image-patch-emb41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb52) [right = 0cm of image-patch-emb51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb53) [right = 0cm of image-patch-emb52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb54) [right = 0cm of image-patch-emb53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};
        \node (image-patch-emb55) [right = 0cm of image-patch-emb54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=light-blue!50]{};

        \node[inner sep=0pt, below=0.5cm of averaged-normal-text-emb] (circle-cross){\includegraphics[width=0.5cm, height=0.5cm]{images/Circle_Cross.png}};

        \node (similarity11) [right = 0.75cm of circle-cross, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5, yshift=4.1cm]{};
        \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity15-b) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!2]{};
        
        \node (similarity21) [below = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
        \node (similarity22) [right = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity23) [right = 0cm of similarity22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity24) [right = 0cm of similarity23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!0]{};
        \node (similarity25) [right = 0cm of similarity24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};

        \node (similarity31) [below = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!7]{};
        \node (similarity32) [right = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity33) [right = 0cm of similarity32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!4]{};
        \node (similarity34) [right = 0cm of similarity33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity35) [right = 0cm of similarity34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};

        \node (similarity41) [below = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity42) [right = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!7]{};
        \node (similarity43) [right = 0cm of similarity42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity44) [right = 0cm of similarity43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!9]{};
        \node (similarity45) [right = 0cm of similarity44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!3]{};

        \node (similarity51) [below = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity52) [right = 0cm of similarity51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
        \node (similarity53) [right = 0cm of similarity52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!0, label={[label distance=0.15cm]-90: \Large ...}]{};
        \node (similarity54) [right = 0cm of similarity53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!2]{};
        \node (similarity55) [right = 0cm of similarity54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};

        \draw [arrow, draw=black] (circle-cross.east) -- +(0.5, 0) |- (similarity31.west);


        \node (similarity11) [right = 0.75cm of circle-cross, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!3, yshift=1.9cm]{};
        \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!2]{};
        \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!2]{};
        
        \node (similarity21) [below = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!4]{};
        \node (similarity22) [right = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!0]{};
        \node (similarity23) [right = 0cm of similarity22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!2]{};
        \node (similarity24) [right = 0cm of similarity23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity25) [right = 0cm of similarity24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!4]{};

        \node (similarity31) [below = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity32) [right = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!4]{};
        \node (similarity33) [right = 0cm of similarity32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity34) [right = 0cm of similarity33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!2]{};
        \node (similarity35) [right = 0cm of similarity34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};

        \node (similarity41) [below = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity42) [right = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity43) [right = 0cm of similarity42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!3]{};
        \node (similarity44) [right = 0cm of similarity43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity45) [right = 0cm of similarity44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!6]{};

        \node (similarity51) [below = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!3]{};
        \node (similarity52) [right = 0cm of similarity51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity53) [right = 0cm of similarity52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!7]{};
        \node (similarity54) [right = 0cm of similarity53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!1]{};
        \node (similarity55) [right = 0cm of similarity54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!2]{};

        \draw [arrow, draw=black] (circle-cross.east) -- +(0.5, 0) |- (similarity31.west);

        \node (similarity11) [right = 0.75cm of circle-cross, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5, yshift=0.15cm]{};
        \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!7]{};
        \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!3]{};
        \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!3]{};
        \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!1]{};
        
        \node (similarity21) [below = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity22) [right = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity23) [right = 0cm of similarity22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
        \node (similarity24) [right = 0cm of similarity23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity25) [right = 0cm of similarity24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};

        \node (similarity31) [below = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!60]{};
        \node (similarity32) [right = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
        \node (similarity33) [right = 0cm of similarity32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!50]{};
        \node (similarity34) [right = 0cm of similarity33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity35) [right = 0cm of similarity34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};

        \node (similarity41) [below = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity42) [right = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!75]{};
        \node (similarity43) [right = 0cm of similarity42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
        \node (similarity44) [right = 0cm of similarity43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
        \node (similarity45) [right = 0cm of similarity44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!2]{};

        \node (similarity51) [below = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!3]{};
        \node (similarity52) [right = 0cm of similarity51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!1]{};
        \node (similarity53) [right = 0cm of similarity52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!1]{};
        \node (similarity54) [right = 0cm of similarity53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!6]{};
        \node (similarity55-e) [right = 0cm of similarity54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!3]{};

        
        \draw [arrow, draw=black] (circle-cross.east) -- +(0.5, 0) |- (similarity31.west);
        
        \node (similarity11) [right = 0.75cm of circle-cross, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90, yshift=-1.6cm]{};
        \node (similarity12) [right = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
        \node (similarity13) [right = 0cm of similarity12, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity14) [right = 0cm of similarity13, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity15) [right = 0cm of similarity14, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!92]{};
        
        \node (similarity21) [below = 0cm of similarity11, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!75]{};
        \node (similarity22) [right = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
        \node (similarity23) [right = 0cm of similarity22, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity24) [right = 0cm of similarity23, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
        \node (similarity25) [right = 0cm of similarity24, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};

        \node (similarity31) [below = 0cm of similarity21, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!15]{};
        \node (similarity32) [right = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!20]{};
        \node (similarity33) [right = 0cm of similarity32, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!60]{};
        \node (similarity34) [right = 0cm of similarity33, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity35) [right = 0cm of similarity34, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};

        \node (similarity41) [below = 0cm of similarity31, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};
        \node (similarity42) [right = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!25]{};
        \node (similarity43) [right = 0cm of similarity42, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!5]{};
        \node (similarity44) [right = 0cm of similarity43, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!10]{};
        \node (similarity45) [right = 0cm of similarity44, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};

        \node (similarity51) [below = 0cm of similarity41, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity52) [right = 0cm of similarity51, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!85]{};
        \node (similarity53) [right = 0cm of similarity52, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!95]{};
        \node (similarity54) [right = 0cm of similarity53, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!80]{};
        \node (similarity55) [right = 0cm of similarity54, minimum width=0.3cm, minimum height=0.3cm, draw=black, fill=gray!90]{};

        \draw [arrow, draw=black] (circle-cross.east) -- +(0.5, 0) |- (similarity31.west);
        
        \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (similarity15-b.north east) -- (similarity55-e.south east) node[ right, midway] {$K$};

        \draw [arrow, draw=black] (broken-text-prompts.east) -- +(0.25, 0) |- (text-encoder-b.west);
        \draw [arrow, draw=black] (bent-text-prompts.east) -- +(0.25, 0) |- (text-encoder-b.west);
        \draw [arrow, draw=black] (scratch-text-prompts.east) -- +(0.25, 0) |- (text-encoder-b.west);
        \draw [arrow, draw=black] (normal-text-prompts.east) -- +(0.25, 0) |- (text-encoder-b.west);
        \draw [arrow, draw=black] (text-encoder-b.east) -- (text-encoder-b.east-|averaged-normal-text-emb.west);
        \draw [arrow, draw=black] (sample-image.east) -- (image-encoder-b.west);
        \draw [arrow, draw=black] (image-encoder-b.east) -- (image-encoder-b.east-|image-patch-emb31.west);

        \draw [arrow, draw=black] (image-patch-emb35.east) -| (circle-cross.south);
        \draw [arrow, draw=black] (averaged-normal-text-emb.south) -- (circle-cross.north);

        
        
    \end{tikzpicture}
    \end{adjustbox}
    \vspace{-0.5cm}
    \caption{
    % Comparison of common approaches (a) and our proposed approach (b). Common approaches create two sets of text prompts: one set representing the normal state and the other representing the abnormal state. Our approach construct $K+1$ sets of text prompts, representing one normal state and $K$ abnormal state with various defect types.
    \small{Comparison of common approaches and our approach: a) Common approaches typically differentiate only between normal and abnormal states; whereas b) our approach identifies  $K+1$  states: one normal state and $K$ distinct abnormal states corresponding to different defect types. This allows our method to distinguish between various defect types.
    }}
    \vspace{-0.4cm}
    \label{fig: motivation}
\end{figure}


==> tikz/latent_space.tex <==
\begin{figure}[t]
\begin{center}
    \begin{subfigure}[b]{.23\textwidth}
    \begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            grid=minor,
            width=10cm,
            height=8cm,
            ticks=none,
            legend style={
            at={(1,0)}, % Position at bottom-right corner
            anchor=south east, % Align legend box to the bottom-right
            font=\small % Optional: Adjust font size if needed
    }
        ]
        
        \addplot[
            only marks,
            mark=*,
            mark size=3pt,
            light-green,
            opacity=0.7
        ]
        table[x=x, y=y, col sep=comma] {data/normal.csv};
        \addlegendentry{Normal}
        \addplot[
            only marks,
            mark=*,
            mark size=3pt,
            light-red,
            opacity=0.7
        ]
        table[x=x, y=y, col sep=comma] {data/abnormal.csv};
        \addlegendentry{Abnormal}
        
        \addplot[
            only marks,
            mark=+,
            dark-red,   
            mark size=4pt,
            mark options={line width=2pt}
        ]
        coordinates {(-3.74, -6.48)};
        \addlegendentry{Avg. Abnormal}

        \addplot[
            only marks,
            mark=+,
            dark-green,   
            mark size=4pt,
            mark options={line width=2pt}
        ]
        coordinates {(-2.08,-1.81)};
        \addlegendentry{Avg. Normal}
        
        \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Common Approaches}\label{fig:commonApproaches}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{.23\textwidth}
    \begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            grid=minor,
            width=10cm,
            height=8cm,
            ticks=none,
            legend style={
            at={(1,0)}, % Position at bottom-right corner
            anchor=south east, % Align legend box to the bottom-right
            font=\small % Optional: Adjust font size if needed
            }
        ]
        
        \addplot[
            only marks,
            mark=*,
            mark size=3pt,
            light-green,
            opacity=0.7
        ]
        table[x=x, y=y, col sep=comma] {data/normal1.csv};
        \addlegendentry{Normal}
        \addplot[
            only marks,
            mark=*,
            mark size=3pt,
            light-red,
            opacity=0.7
        ]
        table[x=x, y=y, col sep=comma] {data/scratch.csv};
        \addlegendentry{Mismatch}

        \addplot[
            only marks,
            mark=*,
            mark size=3pt,
            light-purple,
            opacity=0.7
        ]
        table[x=x, y=y, col sep=comma] {data/defective_painting.csv};
        \addlegendentry{Bent}
        
        \addplot[
            only marks,
            mark=+,
            dark-purple,   
            mark size=4pt,
            mark options={line width=2pt}
        ]
        coordinates {(-1.45, 0.71)};
        \addlegendentry{Avg. Bent}

        \addplot[
            only marks,
            mark=+,
            dark-red,   
            mark size=4pt,
            mark options={line width=2pt}
        ]
        coordinates {(-6.6,-2.63)};
        \addlegendentry{Avg. Mismatch}

        \addplot[
            only marks,
            mark=+,
            dark-green,   
            mark size=4pt,
            mark options={line width=2pt}
        ]
        coordinates {(4.64,2.81)};
        \addlegendentry{Avg. Normal}
        
        \end{axis}
        
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Our Approach}\label{fig:ourApproach}
    \end{subfigure}
     \vspace{-0.1cm}
    \caption{\small{Visualization of text prompts (TP) embeddings of common approaches and ours for Bracket Brown product of the MPDD dataset utilizing visualization tool t-SNE~\cite{tsne}. Dot signs ($\cdot)$ represent TP embeddings, plus signs ($+$) represent the average embedding of TPs with the same color.} 
    % Green dots in both figures show TP embeddings of the normal state. Red dots in (a) represent TP embeddings of abnormal state. Blue and orange dots in (b) represent TP embeddings of hole and scratches defect types, respectively.   
    }
    \vspace{-0.9cm}
    \label{fig:latent_space}
\end{center}
\end{figure}

==> tikz/leather.tex <==
\begin{figure*}[t]
    \centering
    \scalebox{0.9}{
    \begin{adjustbox}{width=0.98\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: 1}] (image11){\includegraphics[width=2cm, height=2cm]{images/leather/000.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image11, label={[label distance=0.0cm]90: 2}] (image12){\includegraphics[width=2cm, height=2cm]{images/leather/001.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image12, label={[label distance=0.0cm]90: 3}] (image13){\includegraphics[width=2cm, height=2cm]{images/leather/002.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image13, label={[label distance=0.0cm]90: 4}] (image14){\includegraphics[width=2cm, height=2cm]{images/leather/003.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image14, label={[label distance=0.0cm]90: 5} ] (image15){\includegraphics[width=2cm, height=2cm]{images/leather/004.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image15, label={[label distance=0.0cm]90: 6}] (image16){\includegraphics[width=2cm, height=2cm]{images/leather/005.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image16, label={[label distance=0.0cm]90: 7}] (image17){\includegraphics[width=2cm, height=2cm]{images/leather/006.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image17, label={[label distance=0.0cm]90: 8}] (image18){\includegraphics[width=2cm, height=2cm]{images/leather/007.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image18, label={[label distance=0.0cm]90: 9}] (image19){\includegraphics[width=2cm, height=2cm]{images/leather/008.jpg}};

        \node[inner sep=0pt, draw=black, below = 0cm of image11] (mask11){\includegraphics[width=2cm, height=2cm]{images/leather/000_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask11] (mask12){\includegraphics[width=2cm, height=2cm]{images/leather/001_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask12] (mask13){\includegraphics[width=2cm, height=2cm]{images/leather/002_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask13] (mask14){\includegraphics[width=2cm, height=2cm]{images/leather/003_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask14 ] (mask15){\includegraphics[width=2cm, height=2cm]{images/leather/004_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask15] (mask16){\includegraphics[width=2cm, height=2cm]{images/leather/005_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask16] (mask17){\includegraphics[width=2cm, height=2cm]{images/leather/006_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask17] (mask18){\includegraphics[width=2cm, height=2cm]{images/leather/007_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask18] (mask19){\includegraphics[width=2cm, height=2cm]{images/leather/008_mask.png}};

       \node[inner sep=0pt, draw=black, below = 0cm of mask11] (a11){\includegraphics[width=2cm, height=2cm]{images/leather/000_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a11] (a12){\includegraphics[width=2cm, height=2cm]{images/leather/001_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a12] (a13){\includegraphics[width=2cm, height=2cm]{images/leather/002_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a13] (a14){\includegraphics[width=2cm, height=2cm]{images/leather/003_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a14 ] (a15){\includegraphics[width=2cm, height=2cm]{images/leather/004_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a15] (a16){\includegraphics[width=2cm, height=2cm]{images/leather/005_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a16] (a17){\includegraphics[width=2cm, height=2cm]{images/leather/006_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a17] (a18){\includegraphics[width=2cm, height=2cm]{images/leather/007_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a18] (a19){\includegraphics[width=2cm, height=2cm]{images/leather/008_a.jpg}};
    \end{tikzpicture}
    \end{adjustbox}}
    \caption{This visualization showcases the \textbf{leather} product from the MVTec AD dataset. Our approach can easily identify the defect of \textbf{cut} (Columns 1-3), \textbf{fold} (Columns 4-6), and \textbf{poke} (Columns 7-9).}
    \label{fig:visualization_leather}
\end{figure*}

==> tikz/phone_battery.tex <==
\begin{figure*}[t]
    \centering
    \scalebox{0.9}{
    \begin{adjustbox}{width=0.98\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: 1}] (image11){\includegraphics[width=2cm, height=2cm]{images/phone_battery/1_i.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of image11, label={[label distance=0.0cm]90: 2}] (image12){\includegraphics[width=2cm, height=2cm]{images/phone_battery/2_i.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of image12, label={[label distance=0.0cm]90: 3}] (image13){\includegraphics[width=2cm, height=2cm]{images/phone_battery/3_i.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image13, label={[label distance=0.0cm]90: 4}] (image14){\includegraphics[width=2cm, height=2cm]{images/phone_battery/4_i.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of image14, label={[label distance=0.0cm]90: 5} ] (image15){\includegraphics[width=2cm, height=2cm]{images/phone_battery/5_i.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of image15, label={[label distance=0.0cm]90: 6}] (image16){\includegraphics[width=2cm, height=2cm]{images/phone_battery/6_i.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image16, label={[label distance=0.0cm]90: 7}] (image17){\includegraphics[width=2cm, height=2cm]{images/phone_battery/7_i.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of image17, label={[label distance=0.0cm]90: 8}] (image18){\includegraphics[width=2cm, height=2cm]{images/phone_battery/8_i.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of image18, label={[label distance=0.0cm]90: 9}] (image19){\includegraphics[width=2cm, height=2cm]{images/phone_battery/9_i.png}};

        \node[inner sep=0pt, draw=black, below = 0cm of image11] (mask11){\includegraphics[width=2cm, height=2cm]{images/phone_battery/1_gt.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask11] (mask12){\includegraphics[width=2cm, height=2cm]{images/phone_battery/2_gt.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask12] (mask13){\includegraphics[width=2cm, height=2cm]{images/phone_battery/3_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask13] (mask14){\includegraphics[width=2cm, height=2cm]{images/phone_battery/4_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask14 ] (mask15){\includegraphics[width=2cm, height=2cm]{images/phone_battery/5_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask15] (mask16){\includegraphics[width=2cm, height=2cm]{images/phone_battery/6_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask16] (mask17){\includegraphics[width=2cm, height=2cm]{images/phone_battery/7_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask17] (mask18){\includegraphics[width=2cm, height=2cm]{images/phone_battery/8_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask18] (mask19){\includegraphics[width=2cm, height=2cm]{images/phone_battery/9_gt.png}};

       \node[inner sep=0pt, draw=black, below = 0cm of mask11] (a11){\includegraphics[width=2cm, height=2cm]{images/phone_battery/1.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a11] (a12){\includegraphics[width=2cm, height=2cm]{images/phone_battery/2.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a12] (a13){\includegraphics[width=2cm, height=2cm]{images/phone_battery/3.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a13] (a14){\includegraphics[width=2cm, height=2cm]{images/phone_battery/4.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a14 ] (a15){\includegraphics[width=2cm, height=2cm]{images/phone_battery/5.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a15] (a16){\includegraphics[width=2cm, height=2cm]{images/phone_battery/6.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a16] (a17){\includegraphics[width=2cm, height=2cm]{images/phone_battery/7.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a17] (a18){\includegraphics[width=2cm, height=2cm]{images/phone_battery/8.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a18] (a19){\includegraphics[width=2cm, height=2cm]{images/phone_battery/9.jpg}};
        
    
    \end{tikzpicture}
    \end{adjustbox}}
    \caption{This visualization showcases the \textbf{phone battery} product from the Real-IAD dataset (trained on the MVTec-AD dataset). Our model successfully identifies defects like \textbf{contamination}, \textbf{scratch}, and \textbf{damage}.}
    \label{fig:visualization_phone_battery}
\end{figure*}

==> tikz/pipe_fryum.tex <==
\begin{figure*}[t]
    \centering
    \scalebox{0.9}{
    \begin{adjustbox}{width=0.98\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: 1}] (image11){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/000.JPG}};
        \node[inner sep=0pt, draw=black, right = 0cm of image11, label={[label distance=0.0cm]90: 2}] (image12){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/001.JPG}};
        \node[inner sep=0pt, draw=black, right = 0cm of image12, label={[label distance=0.0cm]90: 3}] (image13){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/002.JPG}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image13, label={[label distance=0.0cm]90: 4}] (image14){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/003.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of image14, label={[label distance=0.0cm]90: 5} ] (image15){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/004.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of image15, label={[label distance=0.0cm]90: 6}] (image16){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/005.JPG}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image16, label={[label distance=0.0cm]90: 7}] (image17){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/006.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of image17, label={[label distance=0.0cm]90: 8}] (image18){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/007.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of image18, label={[label distance=0.0cm]90: 9}] (image19){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/008.JPG}};

        \node[inner sep=0pt, draw=black, below = 0cm of image11] (mask11){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/000_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask11] (mask12){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/001_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask12] (mask13){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/002_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask13] (mask14){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/003_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask14 ] (mask15){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/004_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask15] (mask16){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/005_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask16] (mask17){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/006_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask17] (mask18){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/007_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask18] (mask19){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/008_mask.png}};

       \node[inner sep=0pt, draw=black, below = 0cm of mask11] (a11){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/000_a.JPG}};
        \node[inner sep=0pt, draw=black, right = 0cm of a11] (a12){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/001_a.JPG}};
        \node[inner sep=0pt, draw=black, right = 0cm of a12] (a13){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/002_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a13] (a14){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/003_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of a14 ] (a15){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/004_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of a15] (a16){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/005_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a16] (a17){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/006_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of a17] (a18){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/007_a.JPG}};
        \node[inner sep=0pt, draw=black,right = 0cm of a18] (a19){\includegraphics[width=2cm, height=2cm]{images/pipe_fryum/008_a.JPG}};
        
    
    \end{tikzpicture}
    \end{adjustbox}}
    \caption{This visualization showcases the \textbf{pipe\_fryum} product from the VisA dataset (trained on the MVTec-AD dataset). Our model can identify the defects like \textbf{color spots} (Columns 1-3), \textbf{broken} (Columns 4-5), and \textbf{scratches} (Columns 6-9).}
    \label{fig:visualization_pipe_fryum}
\end{figure*}

==> tikz/screw.tex <==
\begin{figure*}[t]
    \centering
    \scalebox{0.9}{
    \begin{adjustbox}{width=0.98\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: 1}] (image11){\includegraphics[width=2cm, height=2cm]{images/screw/000.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image11, label={[label distance=0.0cm]90: 2}] (image12){\includegraphics[width=2cm, height=2cm]{images/screw/001.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image12, label={[label distance=0.0cm]90: 3}] (image13){\includegraphics[width=2cm, height=2cm]{images/screw/002.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image13, label={[label distance=0.0cm]90: 4}] (image14){\includegraphics[width=2cm, height=2cm]{images/screw/003.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image14, label={[label distance=0.0cm]90: 5} ] (image15){\includegraphics[width=2cm, height=2cm]{images/screw/004.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image15, label={[label distance=0.0cm]90: 6}] (image16){\includegraphics[width=2cm, height=2cm]{images/screw/005.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image16, label={[label distance=0.0cm]90: 7}] (image17){\includegraphics[width=2cm, height=2cm]{images/screw/006.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image17, label={[label distance=0.0cm]90: 8}] (image18){\includegraphics[width=2cm, height=2cm]{images/screw/007.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image18, label={[label distance=0.0cm]90: 9}] (image19){\includegraphics[width=2cm, height=2cm]{images/screw/008.jpg}};

        \node[inner sep=0pt, draw=black, below = 0cm of image11] (mask11){\includegraphics[width=2cm, height=2cm]{images/screw/000_mask.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask11] (mask12){\includegraphics[width=2cm, height=2cm]{images/screw/001_mask.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask12] (mask13){\includegraphics[width=2cm, height=2cm]{images/screw/002_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask13] (mask14){\includegraphics[width=2cm, height=2cm]{images/screw/003_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask14 ] (mask15){\includegraphics[width=2cm, height=2cm]{images/screw/004_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask15] (mask16){\includegraphics[width=2cm, height=2cm]{images/screw/005_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask16] (mask17){\includegraphics[width=2cm, height=2cm]{images/screw/006_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask17] (mask18){\includegraphics[width=2cm, height=2cm]{images/screw/007_mask.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask18] (mask19){\includegraphics[width=2cm, height=2cm]{images/screw/008_mask.jpg}};

       \node[inner sep=0pt, draw=black, below = 0cm of mask11] (a11){\includegraphics[width=2cm, height=2cm]{images/screw/000_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a11] (a12){\includegraphics[width=2cm, height=2cm]{images/screw/001_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a12] (a13){\includegraphics[width=2cm, height=2cm]{images/screw/002_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a13] (a14){\includegraphics[width=2cm, height=2cm]{images/screw/003_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a14 ] (a15){\includegraphics[width=2cm, height=2cm]{images/screw/004_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a15] (a16){\includegraphics[width=2cm, height=2cm]{images/screw/005_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a16] (a17){\includegraphics[width=2cm, height=2cm]{images/screw/006_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a17] (a18){\includegraphics[width=2cm, height=2cm]{images/screw/007_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a18] (a19){\includegraphics[width=2cm, height=2cm]{images/screw/008_a.jpg}};
    \end{tikzpicture}
    \end{adjustbox}}
    \caption{This visualization showcases the \textbf{screw} product from the MVTec AD dataset (trained on the VisA dataset). Our model successfully detects defects such as \textbf{scratches} (Columns 1-3, 7-9) and \textbf{bends} (Columns 4-6) in the front part. Our model also allocates some attention to the screw body.}
    \label{fig:visualization_screw}
\end{figure*}

==> tikz/sim_card_set.tex <==
\begin{figure*}[t]
    \centering
    \scalebox{0.9}{
    \begin{adjustbox}{width=0.98\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: 1}] (image11){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/1_i.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of image11, label={[label distance=0.0cm]90: 2}] (image12){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/2_i.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of image12, label={[label distance=0.0cm]90: 3}] (image13){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/3_i.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image13, label={[label distance=0.0cm]90: 4}] (image14){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/4_i.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of image14, label={[label distance=0.0cm]90: 5} ] (image15){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/5_i.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of image15, label={[label distance=0.0cm]90: 6}] (image16){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/6_i.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image16, label={[label distance=0.0cm]90: 7}] (image17){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/7_i.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of image17, label={[label distance=0.0cm]90: 8}] (image18){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/8_i.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of image18, label={[label distance=0.0cm]90: 9}] (image19){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/9_i.png}};

        \node[inner sep=0pt, draw=black, below = 0cm of image11] (mask11){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/1_gt.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask11] (mask12){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/2_gt.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask12] (mask13){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/3_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask13] (mask14){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/4_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask14 ] (mask15){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/5_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask15] (mask16){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/6_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask16] (mask17){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/7_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask17] (mask18){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/8_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask18] (mask19){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/9_gt.png}};

       \node[inner sep=0pt, draw=black, below = 0cm of mask11] (a11){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/1.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of a11] (a12){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/2.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of a12] (a13){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/3.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a13] (a14){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/4.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of a14 ] (a15){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/5.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of a15] (a16){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/6.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a16] (a17){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/7.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of a17] (a18){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/8.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of a18] (a19){\includegraphics[width=2cm, height=2cm]{images/sim_card_set/9.png}};
        
    
    \end{tikzpicture}
    \end{adjustbox}}
    \caption{This visualization showcases the \textbf{sim card set} product from the Real-IAD dataset (trained on the MVTec-AD dataset). Our model successfully identifies defects like \textbf{scratch} and \textbf{damage}}
    \label{fig:visualization_sim_card_set}
\end{figure*}

==> tikz/tubes.tex <==
\begin{figure*}[t]
    \centering
    \scalebox{0.9}{
    \begin{adjustbox}{width=0.98\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: 1}] (image11){\includegraphics[width=2cm, height=2cm]{images/tubes/000.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image11, label={[label distance=0.0cm]90: 2}] (image12){\includegraphics[width=2cm, height=2cm]{images/tubes/001.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of image12, label={[label distance=0.0cm]90: 3}] (image13){\includegraphics[width=2cm, height=2cm]{images/tubes/002.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image13, label={[label distance=0.0cm]90: 4}] (image14){\includegraphics[width=2cm, height=2cm]{images/tubes/003.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image14, label={[label distance=0.0cm]90: 5} ] (image15){\includegraphics[width=2cm, height=2cm]{images/tubes/004.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image15, label={[label distance=0.0cm]90: 6}] (image16){\includegraphics[width=2cm, height=2cm]{images/tubes/005.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of image16, label={[label distance=0.0cm]90: 7}] (image17){\includegraphics[width=2cm, height=2cm]{images/tubes/006.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image17, label={[label distance=0.0cm]90: 8}] (image18){\includegraphics[width=2cm, height=2cm]{images/tubes/007.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of image18, label={[label distance=0.0cm]90: 9}] (image19){\includegraphics[width=2cm, height=2cm]{images/tubes/008.jpg}};

        \node[inner sep=0pt, draw=black, below = 0cm of image11] (mask11){\includegraphics[width=2cm, height=2cm]{images/tubes/000_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask11] (mask12){\includegraphics[width=2cm, height=2cm]{images/tubes/001_mask.png}};
        \node[inner sep=0pt, draw=black, right = 0cm of mask12] (mask13){\includegraphics[width=2cm, height=2cm]{images/tubes/002_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask13] (mask14){\includegraphics[width=2cm, height=2cm]{images/tubes/003_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask14 ] (mask15){\includegraphics[width=2cm, height=2cm]{images/tubes/004_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask15] (mask16){\includegraphics[width=2cm, height=2cm]{images/tubes/005_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of mask16] (mask17){\includegraphics[width=2cm, height=2cm]{images/tubes/006_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask17] (mask18){\includegraphics[width=2cm, height=2cm]{images/tubes/007_mask.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of mask18] (mask19){\includegraphics[width=2cm, height=2cm]{images/tubes/008_mask.png}};

       \node[inner sep=0pt, draw=black, below = 0cm of mask11] (a11){\includegraphics[width=2cm, height=2cm]{images/tubes/000_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a11] (a12){\includegraphics[width=2cm, height=2cm]{images/tubes/001_a.jpg}};
        \node[inner sep=0pt, draw=black, right = 0cm of a12] (a13){\includegraphics[width=2cm, height=2cm]{images/tubes/002_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a13] (a14){\includegraphics[width=2cm, height=2cm]{images/tubes/003_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a14 ] (a15){\includegraphics[width=2cm, height=2cm]{images/tubes/004_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a15] (a16){\includegraphics[width=2cm, height=2cm]{images/tubes/005_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0.0cm of a16] (a17){\includegraphics[width=2cm, height=2cm]{images/tubes/006_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a17] (a18){\includegraphics[width=2cm, height=2cm]{images/tubes/007_a.jpg}};
        \node[inner sep=0pt, draw=black,right = 0cm of a18] (a19){\includegraphics[width=2cm, height=2cm]{images/tubes/008_a.jpg}};
        
    
    \end{tikzpicture}
    \end{adjustbox}}
    \caption{This visualization showcases the \textbf{tube} product from the MPDD dataset (trained on the MVTec-AD dataset). Our model successfully identifies \textbf{flattened} tubes but also introduces some noise, such as misclassifying the edges of the tubes as anomalies. }
    \label{fig:visualization_tube}
\end{figure*}

==> tikz/visualization.tex <==
\begin{figure}[t]
    \centering
    \begin{adjustbox}{width=0.48\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        % \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: Image}] (breakage1_i){\includegraphics[width=2cm, height=2cm]{images/breakage1_i.png}};
        % \node[inner sep=0pt, draw=black, right = 0cm of breakage1_i, label={[label distance=0.0cm]90: April-GAN}] (breakage1_vand_i){\includegraphics[width=2cm, height=2cm]{images/breakage1_vand_m.png}};
        % \node[inner sep=0pt, draw=black, right = 0cm of breakage1_vand_i, label={[label distance=0.05cm]90: Ours} ] (breakage1_m){\includegraphics[width=2cm, height=2cm]{images/breakage1_m.png}};
        \node[inner sep=0pt, draw=black, label={[label distance=0.0cm]90: Image} ] (scratch1_i){\includegraphics[width=2cm, height=2cm]{images/scratch1_i.png}};
        \node[inner sep=0pt, left = 0cm of scratch1_i, xshift=0.75cm, yshift=0.625cm] (scratch1_gt){\includegraphics[width=0.75cm, height=0.75cm]{images/scratch1_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of scratch1_i, label={[label distance=0.0cm]90: April-GAN} ] (scratch1_vand_i){\includegraphics[width=2cm, height=2cm]{images/scratch1_vand_m.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of scratch1_vand_i, label={[label distance=0.05cm]90: Ours} ] (scratch1_m){\includegraphics[width=2cm, height=2cm]{images/scratch1_m.png}};
        \node[inner sep=0pt, draw=black,right = 0.25cm of scratch1_m, label={[label distance=0.0cm]90: Image}] (hole1_i){\includegraphics[width=2cm, height=2cm]{images/hole5_i.png}};
        \node[inner sep=0pt, left = 0cm of hole1_i, xshift=0.75cm, yshift=0.625cm] (hole1_gt){\includegraphics[width=0.75cm, height=0.75cm]{images/hole5_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of hole1_i, label={[label distance=0.0cm]90: April-GAN}] (hole1_vand_i){\includegraphics[width=2cm, height=2cm]{images/hole5_vand_m.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of hole1_vand_i, label={[label distance=0.05cm]90: Ours} ] (hole1_m){\includegraphics[width=2cm, height=2cm]{images/hole5_m.png}};
        
        % \node[inner sep=0pt, draw=black,below = 0cm of breakage1_i] (breakage2_i){\includegraphics[width=2cm, height=2cm]{images/breakage2_i.jpg}};
        % \node[inner sep=0pt, draw=black,right = 0cm of breakage2_i] (breakage2_vand_m){\includegraphics[width=2cm, height=2cm]{images/breakge2_vand_m.jpg}};
        % \node[inner sep=0pt, draw=black,right = 0cm of breakage2_vand_m ] (breakage2_m){\includegraphics[width=2cm, height=2cm]{images/breakage2_m.jpg}};
        \node[inner sep=0pt, draw=black,below = 0cm of scratch1_i ] (scratch2_i){\includegraphics[width=2cm, height=2cm]{images/scratch2_i.png}};
        \node[inner sep=0pt, left = 0cm of scratch2_i, xshift=0.75cm, yshift=0.625cm] (scratch2_gt){\includegraphics[width=0.75cm, height=0.75cm]{images/scratch2_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of scratch2_i, label={[label distance=0cm]-90: \textbf{Scratch}} ] (scratch2_vand_m){\includegraphics[width=2cm, height=2cm]{images/scratch2_vand_m.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of scratch2_vand_m ] (scratch2_m){\includegraphics[width=2cm, height=2cm]{images/scratch2_m.png}};
        \node[inner sep=0pt, draw=black,right = 0.25cm of scratch2_m ] (hole2_i){\includegraphics[width=2cm, height=2cm]{images/hole2_i.png}};
        \node[inner sep=0pt, right = 0cm of hole2_i, xshift=-0.75cm, yshift=0.625cm] (hole2_gt){\includegraphics[width=0.75cm, height=0.75cm]{images/hole2_gt.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of hole2_i, label={[label distance=0cm]-90: \textbf{Hole}}] (hole2_vand_m){\includegraphics[width=2cm, height=2cm]{images/hole2_vand_m.png}};
        \node[inner sep=0pt, draw=black,right = 0cm of hole2_vand_m ] (hole2_m){\includegraphics[width=2cm, height=2cm]{images/hole2_m.png}};

        % \node[inner sep=0pt, draw=black,below = 0cm of breakage2_i, label={[label distance=0cm, xshift=2cm]-90: \textbf{Breakage}}] (breakage3_i){\includegraphics[width=2cm, height=2cm]{images/breakage3_i.png}};
        % \node[inner sep=0pt, draw=black,right = 0cm of breakage3_i ] (breakage3_vand_m){\includegraphics[width=2cm, height=2cm]{images/breakage3_vand_m.png}};
        % \node[inner sep=0pt, draw=black,right = 0cm of breakage3_vand_m ] (breakage3_m){\includegraphics[width=2cm, height=2cm]{images/breakage3_m.png}};
        % \node[inner sep=0pt, draw=black,below = 0cm of scratch2_i, label={[label distance=0cm, xshift=2cm]-90: \textbf{Scratch}}](){};%(scratch3_i);%{\includegraphics[width=2cm, height=2cm]{images/scratch3_i.jpg}};
        % \node[inner sep=0pt, left = 0cm of scratch3_i, xshift=0.75cm, yshift=0.625cm] (scratch3_gt){\includegraphics[width=0.75cm, height=0.75cm]{images/scratch3_gt.png}};
        % \node[inner sep=0pt, draw=black,right = 0cm of scratch3_i ] (scratch3_vand_m){\includegraphics[width=2cm, height=2cm]{images/scratch3_vand_m.jpg}};
        % \node[inner sep=0pt, draw=black,right = 0cm of scratch3_vand_m ] (scratch3_m){\includegraphics[width=2cm, height=2cm]{images/scratch3_m.jpg}};
        % \node[inner sep=0pt, draw=black,below = 0cm of hole2_i, label={[label distance=0cm, xshift=2cm]-90: \textbf{Hole}} ](){};%(hole3_i) %{\includegraphics[width=2cm, height=2cm]{images/hole4_i.png}};
        % \node[inner sep=0pt, left = 0cm of hole3_i, xshift=0.75cm, yshift=0.625cm] (hole3_gt){\includegraphics[width=0.75cm, height=0.75cm]{images/hole3_gt.png}};
        % \node[inner sep=0pt, draw=black,right = 0cm of hole3_i ] (hole3_vand_m){\includegraphics[width=2cm, height=2cm]{images/hole4_vand_m.png}};
        % \node[inner sep=0pt, draw=black,right = 0cm of hole3_vand_m ] (hole3_m){\includegraphics[width=2cm, height=2cm]{images/hole4_m.png}};
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Visualization of anomaly segmentation from VisA and MVTec-AD datasets, in the few-shot (k=4) for defect types - scratch and hole. 
    Each anomaly is highlighted to illustrate the ability of April-GAN and MultiADS.}
    \label{fig:visualization}
    \vspace{-1.5em}
\end{figure}
